Sparse signal recovery and source localization via covariance learning

In the Multiple Measurements Vector (MMV) model, measurement vectors are connected to unknown, jointly sparse signal vectors through a linear regression model employing a single known measurement matrix (or dictionary). Typically, the number of atoms (columns of the dictionary) is greater than the number measurements and the sparse signal recovery problem is generally ill-posed. In this paper, we treat the signals and measurement noise as independent Gaussian random vectors with unknown signal covariance matrix and noise variance, respectively, and characterize the solution of the likelihood equation in terms of fixed point equation, thereby enabling the recovery of the sparse signal support (sources with non-zero variances) via a block coordinate descent (BCD) algorithm that leverage the FP characterization of the likelihood equation. Additionally, a greedy pursuit method, analogous to popular simultaneous orthogonal matching pursuit (OMP), is introduced. Our numerical examples demonstrate effectiveness of the proposed covariance learning (CL) algorithms both in classic sparse signal recovery as well as in direction-of-arrival (DOA) estimation problems where they perform favourably compared to the state-of-the-art algorithms under a broad variety of settings.

==> tikz/SNRvsRMSE_2sources_theta1=-20.02_theta2=3.02_N=20_M=1801_L=200_LL=1000_SNRplus=3_SNR-8to-21_rho=0dot95_04-Dec-2023.tex <==
\definecolor{mycolor1}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor2}{rgb}{0.46600,0.67400,0.18800}%
\definecolor{mycolor3}{rgb}{1.00000,0.64706,0.00000}%
\definecolor{mycolor4}{rgb}{0.34200,0.87200,0.50300}%
\definecolor{mycolor5}{rgb}{1.00000,0.00000,1.00000}%


%
\begin{tikzpicture}

\begin{axis}[%
width= 0.78\columnwidth, 
height= 4.7cm, 
 tick label style={font=\scriptsize} , 
scale only axis,
xmin=-19.5,
xmax=-6.5,
xlabel style={font=\small\color{white!15!black}},
%xlabel={SNR (dB)},
xlabel={},
ymode=log,
ymin=0.129066440410971,
ymax=62.3412563075208,
yminorticks=true,
ylabel style={font=\small\color{white!15!black}},
ylabel={RMSE of $\hat{\boldsymbol{\theta}}$ (deg.)},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
yminorgrids,
%xticklabel=\empty,% <- after symbolic x coords
legend style={legend cell align=left, align=left, draw=white!15!black,font=\scriptsize, at={(0.3,0.58)}}
]
\addplot [color=blue, line width=1.0pt, mark size=2.5pt, mark=triangle, mark options={solid, rotate=180, blue}]
  table[row sep=crcr]{%
-6.5	0.266881996395406\\
-7.5	0.295181300220723\\
-8.5	0.327475189899932\\
-9.5	0.364790350749573\\
-10.5	0.408820253901389\\
-11.5	0.45401541824039\\
-12.5	0.509886261827082\\
-13.5	5.18411496786095\\
-14.5	13.2922502233444\\
-15.5	25.8990280512609\\
-16.5	37.8086029099199\\
-17.5	47.1684380491871\\
-18.5	55.1917228758081\\
-19.5	61.9296481178442\\
};
\addlegendentry{CL-BCD}

\addplot [color=red, line width=1.0pt, mark size=2.5pt, mark=triangle, mark options={solid, rotate=90, red}]
  table[row sep=crcr]{%
-6.5	0.279306283495371\\
-7.5	0.295553717621682\\
-8.5	0.312160215274139\\
-9.5	0.337031155829838\\
-10.5	0.367937494691689\\
-11.5	0.4075487700877\\
-12.5	0.457117052843138\\
-13.5	0.518721505241489\\
-14.5	2.51300218861823\\
-15.5	4.89694537441454\\
-16.5	9.76657616567852\\
-17.5	16.7007741137948\\
-18.5	22.3985891966436\\
-19.5	27.2971223391771\\
};
\addlegendentry{CL-OMP}

\addplot [color=mycolor1, dashed, line width=1.0pt, mark size=2.5pt, mark=o, mark options={solid, mycolor1}]
  table[row sep=crcr]{%
-6.5	0.184081503687901\\
-7.5	0.219517653048675\\
-8.5	0.256651514704274\\
-9.5	0.303940783706296\\
-10.5	0.359354977703102\\
-11.5	1.02292717238325\\
-12.5	1.05755850901971\\
-13.5	2.54796742522348\\
-14.5	4.78708094771751\\
-15.5	7.81779380643925\\
-16.5	11.5369772470955\\
-17.5	14.9912296360239\\
-18.5	17.9196545725636\\
-19.5	20.8958398730465\\
};
\addlegendentry{SBL}

\addplot [color=mycolor2, dashed, line width=1.0pt, mark size=2.8pt, mark=x, mark options={solid, mycolor2}]
  table[row sep=crcr]{%
-6.5	0.18257053431482\\
-7.5	0.216037033862249\\
-8.5	0.25150745515789\\
-9.5	0.297106041675355\\
-10.5	0.347882163957851\\
-11.5	0.407450610503896\\
-12.5	1.04956848275851\\
-13.5	1.63580255532261\\
-14.5	3.70289562369776\\
-15.5	7.41051874027723\\
-16.5	11.2219201565507\\
-17.5	14.8694231226366\\
-18.5	17.7139534830596\\
-19.5	20.752934924969\\
};
\addlegendentry{SAMV2}

\addplot [color=orange, dashed, line width=1.0pt, mark size=2.5pt, mark=square, mark options={solid, orange}]
  table[row sep=crcr]{%
-6.5	0.265514594702433\\
-7.5	0.293969386161207\\
-8.5	0.326609859006118\\
-9.5	0.363089520641944\\
-10.5	0.40755613110343\\
-11.5	0.453014348558626\\
-12.5	0.509185624306103\\
-13.5	5.4708193170676\\
-14.5	13.9227193464495\\
-15.5	26.5560175478177\\
-16.5	38.3190414285118\\
-17.5	47.6756506195773\\
-18.5	55.5184555620922\\
-19.5	62.3412563075208\\
};
\addlegendentry{IAA}

\addplot [color=mycolor4, line width=1.0pt, mark size=2.9pt, mark=diamond, mark options={solid, mycolor4}]
  table[row sep=crcr]{%
-6.5	3.3070149682153\\
-7.5	3.54592357503656\\
-8.5	5.1774874215202\\
-9.5	6.02678388529073\\
-10.5	6.84861533450376\\
-11.5	7.3584191236977\\
-12.5	7.70242013915107\\
-13.5	8.54492972469638\\
-14.5	10.3264911756123\\
-15.5	12.6765078787496\\
-16.5	15.0855823222042\\
-17.5	18.4511119990097\\
-18.5	22.3886218423556\\
-19.5	26.5042582616454\\
};
\addlegendentry{MUSIC}

\addplot [color=mycolor5, dashed, line width=1.0pt, mark size=2.8pt, mark=+, mark options={solid, mycolor5}]
  table[row sep=crcr]{%
-6.5	8.70286074572803\\
-7.5	9.14025369079303\\
-8.5	11.1953195761331\\
-9.5	12.5366884900691\\
-10.5	13.8316557040697\\
-11.5	14.8500837424432\\
-12.5	15.2500180310455\\
-13.5	16.5300450826907\\
-14.5	17.493146511383\\
-15.5	19.0034434126272\\
-16.5	20.9915981876401\\
-17.5	23.761094217712\\
-18.5	27.0610908859055\\
-19.5	30.5999483963772\\
};
\addlegendentry{R-MUSIC}

\addplot [color=black, line width=1.2pt]
  table[row sep=crcr]{%
-6.5	0.129066440410971\\
-7.5	0.14865999600756\\
-8.5	0.172075895362683\\
-9.5	0.200275472436002\\
-10.5	0.23448911867264\\
-11.5	0.276287954171987\\
-12.5	0.327672482876883\\
-13.5	0.391182427744657\\
-14.5	0.470033334911152\\
-15.5	0.568287277340699\\
-16.5	0.691067077180434\\
-17.5	0.844825944908574\\
-18.5	1.03768741727168\\
-19.5	1.27987415187425\\
};
%\addlegendentry{CRLB}

\end{axis}
\end{tikzpicture}%

==> tikz/SNRvsRMSE_2sources_theta1=-20.02_theta2=3.02_N=20_M=1801_L=25_LL=1000_SNRplus=3_SNR-2to-16_rho=0dot95_20-Jan-2024.tex <==
\definecolor{mycolor1}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor2}{rgb}{0.46600,0.67400,0.18800}%
\definecolor{mycolor3}{rgb}{1.00000,0.64706,0.00000}%
\definecolor{mycolor4}{rgb}{0.34200,0.87200,0.50300}%
\definecolor{mycolor5}{rgb}{1.00000,0.00000,1.00000}%
%
\begin{tikzpicture}

\begin{axis}[%
width= 0.78\columnwidth, 
height= 4.7cm, 
 tick label style={font=\scriptsize} , 
 scale only axis,
xmin=-14.5,
xmax=-0.499999999999999,
xlabel style={font=\small \color{white!15!black}},
%xlabel={SNR (dB)},
ymode=log,
ymin=0.168119443425159,
ymax=37.3773331579448,
yminorticks=true,
ylabel style={font=\small\color{white!15!black}},
ylabel={RMSE of $\hat{\boldsymbol{\theta}}$ (deg.)},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
yminorgrids,
legend style={legend cell align=left, align=left, draw=white!15!black, font=\scriptsize,at={(0.31,0.58)}}
]
\addplot [color=blue, line width=1.0pt, mark size=2.2pt, mark=triangle, mark options={solid, rotate=180, blue}]
  table[row sep=crcr]{%
-0.499999999999999	0.210076176659798\\
-1.5	0.23628795991332\\
-2.5	0.265827011419077\\
-3.5	0.300596074491997\\
-4.5	0.340373324454191\\
-5.5	0.38587821913137\\
-6.5	0.440520147098856\\
-7.5	2.38916805603959\\
-8.5	3.76258661029883\\
-9.5	7.04918903137091\\
-10.5	12.3023104334105\\
-11.5	18.198901560259\\
-12.5	23.9675668769276\\
-13.5	30.9389142020207\\
-14.5	37.0803136718124\\
};
\addlegendentry{CL-BCD}

\addplot [color=red, line width=1.0pt, mark size=2.5pt, mark=triangle, mark options={solid, rotate=90, red}]
  table[row sep=crcr]{%
-0.499999999999999	0.28903978964841\\
-1.5	0.302608658170907\\
-2.5	0.321238229356341\\
-3.5	0.344801392108554\\
-4.5	0.373432724864864\\
-5.5	0.407899497425527\\
-6.5	0.451216134463294\\
-7.5	0.509780344854524\\
-8.5	0.726618194101962\\
-9.5	4.58435666151751\\
-10.5	7.60828508929574\\
-11.5	12.1631391507291\\
-12.5	16.3763585085329\\
-13.5	21.5471969870793\\
-14.5	26.4750131255869\\
};
\addlegendentry{CL-OMP}

\addplot [color=mycolor1, dashed, line width=1.0pt, mark size=2.5pt, mark=o, mark options={solid, mycolor1}]
  table[row sep=crcr]{%
-0.499999999999999	0.191096834092037\\
-1.5	0.217651096941871\\
-2.5	0.24788707106261\\
-3.5	0.779231672867577\\
-4.5	0.793492280995853\\
-5.5	0.8164324834302\\
-6.5	1.4550292093288\\
-7.5	1.97880418434973\\
-8.5	4.06005492573685\\
-9.5	6.90508204151117\\
-10.5	9.64276754879011\\
-11.5	12.2401063720868\\
-12.5	15.1245717955914\\
-13.5	18.4341496684821\\
-14.5	21.1362743642298\\
};
\addlegendentry{SBL}

\addplot [color=mycolor2, dashed, line width=1.0pt, mark size=2.5pt, mark=x, mark options={solid, mycolor2}]
  table[row sep=crcr]{%
-0.499999999999999	0.195417501775045\\
-1.5	0.222027025382046\\
-2.5	0.766061355245128\\
-3.5	0.776462491045126\\
-4.5	0.795653190781011\\
-5.5	1.55792811130681\\
-6.5	1.76502407915586\\
-7.5	3.02644610062694\\
-8.5	5.42502958517278\\
-9.5	7.79309271085619\\
-10.5	10.2248334949768\\
-11.5	12.6432675365192\\
-12.5	15.6751302386934\\
-13.5	18.9236392905804\\
-14.5	21.3262664805634\\
};
\addlegendentry{SAMV2}

\addplot [color=orange, dashed, line width=1.0pt, mark size=2.5pt, mark=square, mark options={solid,orange}]
  table[row sep=crcr]{%
-0.499999999999999	0.209513722700922\\
-1.5	0.235673502965434\\
-2.5	0.265702841535423\\
-3.5	0.300346466601487\\
-4.5	0.340035292285959\\
-5.5	0.385141532426714\\
-6.5	0.440145430511323\\
-7.5	2.38899811636594\\
-8.5	3.76384457702494\\
-9.5	7.04995205657457\\
-10.5	12.3017953161317\\
-11.5	18.3118191887098\\
-12.5	24.080002284053\\
-13.5	31.2316955671638\\
-14.5	37.3773331579448\\
};
\addlegendentry{IAA}

\addplot [color=mycolor4, line width=1.0pt, mark size=2.9pt, mark=diamond, mark options={solid, mycolor4}]
  table[row sep=crcr]{%
-0.499999999999999	3.49998828569468\\
-1.5	3.83797863464611\\
-2.5	5.72409136894232\\
-3.5	6.55983765043007\\
-4.5	7.54534015137819\\
-5.5	7.91382537083046\\
-6.5	8.2653431870673\\
-7.5	10.0281106894569\\
-8.5	11.578511389639\\
-9.5	13.4488077538494\\
-10.5	14.92246045396\\
-11.5	17.4348544014569\\
-12.5	20.7108276512553\\
-13.5	23.9391085882495\\
-14.5	27.3683472646779\\
};
\addlegendentry{MUSIC}

\addplot [color=mycolor5, dashed, line width=1.0pt, mark size=2.8pt, mark=+, mark options={solid, mycolor5}]
  table[row sep=crcr]{%
-0.499999999999999	6.80463303040512\\
-1.5	8.84073427334335\\
-2.5	10.4719637159616\\
-3.5	11.9861875101782\\
-4.5	13.0844864060019\\
-5.5	13.8347682378829\\
-6.5	15.0583080873639\\
-7.5	16.291524627314\\
-8.5	18.0240666415937\\
-9.5	19.9197015474798\\
-10.5	21.2965378473326\\
-11.5	23.2478305000951\\
-12.5	25.7012013437781\\
-13.5	28.3923948317339\\
-14.5	32.1761754912029\\
};
\addlegendentry{R-MUSIC}

\addplot [color=black, line width=0.8pt]
  table[row sep=crcr]{%
-0.499999999999999	0.168119443425159\\
-1.5	0.190137562263664\\
-2.5	0.215444079457874\\
-3.5	0.244674794046316\\
-4.5	0.278630273499131\\
-5.5	0.318325648562051\\
-6.5	0.365055020952828\\
-7.5	0.420473965072443\\
-8.5	0.486704129958801\\
-9.5	0.566464578659347\\
-10.5	0.663235383711524\\
-11.5	0.78146034382068\\
-12.5	0.926797738601908\\
-13.5	1.10643098935706\\
-14.5	1.32945503399761\\
};
%\addlegendentry{CRLB}

\end{axis}
\end{tikzpicture}%

==> tikz/SNRvsRMSE_sources=2_theta1=-20.02_theta2=3.02_N=20_L=125_M=1801_LL=1000_nmethods=8_SNRplus=3_SNR-7to-21_20-Jan-2024.tex <==
\definecolor{mycolor1}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor2}{rgb}{0.46600,0.67400,0.18800}%
\definecolor{mycolor3}{rgb}{1.00000,0.64706,0.00000}%
\definecolor{mycolor4}{rgb}{0.34200,0.87200,0.50300}%
\definecolor{mycolor5}{rgb}{1.00000,0.00000,1.00000}%
%
\begin{tikzpicture}

\begin{axis}[%
width= 0.8\columnwidth, 
height= 4.8cm, 
 tick label style={font=\scriptsize} ,
scale only axis,
xmin=-19.5,
xmax=-5.5,
xlabel style={font=\small\color{white!15!black}},
xlabel={SNR (dB)},
ymode=log,
ymin=0.142579681048756,
ymax=58.7364946860127,
yminorticks=true,
ylabel style={font=\small\color{white!15!black}},
ylabel={RMSE of $\hat{\boldsymbol{\theta}}$ (deg.)},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
yminorgrids,
legend style={legend cell align=left, align=left, draw=white!15!black,font=\footnotesize}
]
\addplot [color=blue, line width=1.0pt, mark size=3.1pt, mark=triangle, mark options={solid, rotate=180, blue}]
  table[row sep=crcr]{%
-5.5	0.147349923651152\\
-6.5	0.169050288375975\\
-7.5	0.193447667341842\\
-8.5	0.22247247020699\\
-9.5	0.258561404699154\\
-10.5	0.301403384188034\\
-11.5	0.357015405830056\\
-12.5	4.11868425592446\\
-13.5	9.65619687040399\\
-14.5	19.9643554366275\\
-15.5	31.436917469752\\
-16.5	39.4092850480696\\
-17.5	47.1601637613781\\
-18.5	53.0713343529254\\
-19.5	58.3523888285647\\
};
\addlegendentry{CL-BCD}

\addplot [color=red, line width=1.0pt, mark size=3.1pt, mark=triangle, mark options={solid, rotate=90, red}]
  table[row sep=crcr]{%
-5.5	0.147234506824998\\
-6.5	0.167469400190006\\
-7.5	0.189662858778413\\
-8.5	0.219918166598396\\
-9.5	0.253740024434459\\
-10.5	0.295972971738974\\
-11.5	0.350202798389733\\
-12.5	0.415405825669309\\
-13.5	3.14372358835824\\
-14.5	5.87707886623959\\
-15.5	10.7407535117421\\
-16.5	15.9847424126884\\
-17.5	21.6321938323417\\
-18.5	27.0513844747362\\
-19.5	32.0790706847938\\
};
\addlegendentry{CL-OMP}

\addplot [color=mycolor1, dashed, line width=1.0pt, mark size=2.5pt, mark=o, mark options={solid, mycolor1}]
  table[row sep=crcr]{%
-5.5	0.162861904692289\\
-6.5	0.187387299462904\\
-7.5	0.221900878772482\\
-8.5	0.259923065540556\\
-9.5	0.308295312971183\\
-10.5	0.800356170714014\\
-11.5	0.829837333457588\\
-12.5	1.90328295321531\\
-13.5	4.99850677702852\\
-14.5	8.07557576894675\\
-15.5	12.3464692928788\\
-16.5	15.4929045049661\\
-17.5	19.2423687731007\\
-18.5	22.3851865303821\\
-19.5	24.8016883699477\\
};
\addlegendentry{SBL}

\addplot [color=mycolor2, dashed, line width=1.0pt, mark size=2.8pt, mark=x, mark options={solid, mycolor2}]
  table[row sep=crcr]{%
-5.5	0.162511538051919\\
-6.5	0.185332134288687\\
-7.5	0.218842409052724\\
-8.5	0.255968748092418\\
-9.5	0.301761495224291\\
-10.5	0.793790904457843\\
-11.5	0.982842815510192\\
-12.5	2.10692287471563\\
-13.5	4.74799157539269\\
-14.5	7.90729713619009\\
-15.5	11.6474223757877\\
-16.5	15.2174696319723\\
-17.5	18.9142866109193\\
-18.5	22.2391908575829\\
-19.5	24.6021841306824\\
};
\addlegendentry{SAMV2}

\addplot [color=orange, dashed, line width=1.0pt, mark size=2.5pt, mark=square, mark options={solid, orange}]
  table[row sep=crcr]{%
-5.5	0.147465250143891\\
-6.5	0.169150820275871\\
-7.5	0.19349935400409\\
-8.5	0.222535390443857\\
-9.5	0.258329247279513\\
-10.5	0.301768122902337\\
-11.5	0.356864119799119\\
-12.5	4.12030799819625\\
-13.5	9.81395424892535\\
-14.5	20.2346991082151\\
-15.5	31.7828220899277\\
-16.5	39.7307101119525\\
-17.5	47.513220349709\\
-18.5	53.4599028618646\\
-19.5	58.7364946860127\\
};
\addlegendentry{IAA}

\addplot [color=mycolor4, line width=1.0pt, mark size=3.1pt, mark=diamond, mark options={solid, mycolor4}]
  table[row sep=crcr]{%
-5.5	0.147275252503604\\
-6.5	0.16803571049036\\
-7.5	0.194535343832426\\
-8.5	0.224307824205933\\
-9.5	0.263749881516561\\
-10.5	0.315860728803059\\
-11.5	0.386437575812705\\
-12.5	3.21629973727574\\
-13.5	8.05221385707062\\
-14.5	14.7618408743625\\
-15.5	20.6184690023289\\
-16.5	24.949322034877\\
-17.5	28.5563541790614\\
-18.5	32.4051604840957\\
-19.5	35.6270365312637\\
};
\addlegendentry{MUSIC}

\addplot [color=mycolor5, dashed, line width=1.0pt, mark size=2.8pt, mark=+, mark options={solid, mycolor5}]
  table[row sep=crcr]{%
-5.5	0.143067489380246\\
-6.5	0.164415155332826\\
-7.5	0.190183925165675\\
-8.5	0.221888528066421\\
-9.5	0.26193728912096\\
-10.5	0.314543733641064\\
-11.5	0.388392204317641\\
-12.5	3.32151052941911\\
-13.5	9.85067734789521\\
-14.5	15.1949889166089\\
-15.5	20.6188370427766\\
-16.5	25.223351873188\\
-17.5	29.806507368881\\
-18.5	34.5710848998759\\
-19.5	37.9900627615974\\
};
\addlegendentry{R-MUSIC}

\addplot [color=black, line width=0.8pt]
  table[row sep=crcr]{%
-5.5	0.142579681048756\\
-6.5	0.163562472548216\\
-7.5	0.188462571612736\\
-8.5	0.218239551395516\\
-9.5	0.254123516066876\\
-10.5	0.297689174025468\\
-11.5	0.350947591457344\\
-12.5	0.416459625651587\\
-13.5	0.497476362561353\\
-14.5	0.598113671779777\\
-15.5	0.723570248048631\\
-16.5	0.880401221995841\\
-17.5	1.07686262873614\\
-18.5	1.32334584841393\\
-19.5	1.63292581136152\\
};
\addlegendentry{CRLB}

\end{axis}
\end{tikzpicture}%

==> tikz/SNRvsRMSE_sources=2_theta1=-20.02_theta2=3.02_N=20_L=25_M=1801_LL=1000_nmethods=8_SNRplus=3_SNR-2to-16_19-Jan-2024.tex <==
\definecolor{mycolor1}{rgb}{0.34200,0.87200,0.50300}%
\definecolor{mycolor2}{rgb}{1.00000,0.00000,1.00000}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.46600,0.67400,0.18800}%
\definecolor{mycolor5}{rgb}{1.00000,0.64706,0.00000}%
%
\begin{tikzpicture}

\begin{axis}[%
width= 0.8\columnwidth, 
height= 4.8cm, 
 tick label style={font=\scriptsize} , 
scale only axis,
xmin=-14.5,
xmax=-0.499999999999999,
xlabel style={font=\color{white!15!black}},
xlabel={SNR (dB)},
ymode=log,
ymin=0.167002559756267,
ymax=36.7506271511113,
yminorticks=true,
ylabel style={font=\color{white!15!black}},
ylabel={RMSE of $\hat{\boldsymbol{\theta}}$ (deg.)},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
yminorgrids,
legend style={legend cell align=left, align=left, draw=white!15!black,font=\footnotesize}
]
\addplot [color=blue, line width=1.0pt, mark size=3.1pt, mark=triangle, mark options={solid, rotate=180, blue}]
  table[row sep=crcr]{%
-0.499999999999999	0.170762993649093\\
-1.5	0.190667249416359\\
-2.5	0.21496046148071\\
-3.5	0.245059176526813\\
-4.5	0.279774909525497\\
-5.5	0.317323179109248\\
-6.5	0.367676488233882\\
-7.5	0.426940276853801\\
-8.5	3.25630250437517\\
-9.5	6.22831871374611\\
-10.5	11.9357804101785\\
-11.5	18.983383418137\\
-12.5	24.3638006887267\\
-13.5	30.4623612019817\\
-14.5	36.3595753825591\\
};
\addlegendentry{CL-BCD}

\addplot [color=red, line width=1.0pt, mark size=3.1pt, mark=triangle, mark options={solid, rotate=90, red}]
  table[row sep=crcr]{%
-0.499999999999999	0.176968923825626\\
-1.5	0.196529895944612\\
-2.5	0.218796709298838\\
-3.5	0.247159867292407\\
-4.5	0.278829697127118\\
-5.5	0.317968551904115\\
-6.5	0.3654859778432\\
-7.5	0.421962083604677\\
-8.5	0.971861101186791\\
-9.5	4.3060067347834\\
-10.5	7.59370094222836\\
-11.5	12.1424496704742\\
-12.5	16.8918823107432\\
-13.5	21.9192744861686\\
-14.5	26.6377942780554\\
};
\addlegendentry{CL-OMP}

\addplot [color=mycolor3, dashed, line width=1.0pt, mark size=2.5pt, mark=o, mark options={solid, mycolor3}]
  table[row sep=crcr]{%
-0.499999999999999	0.186917093921343\\
-1.5	0.213044596270358\\
-2.5	0.243055549206349\\
-3.5	0.281886501982624\\
-4.5	0.325542623937327\\
-5.5	0.374395512793623\\
-6.5	1.99134477175601\\
-7.5	2.83708089415864\\
-8.5	4.11339883794412\\
-9.5	5.57841518712976\\
-10.5	9.26807725474923\\
-11.5	12.3572067232041\\
-12.5	14.970211888948\\
-13.5	17.7917490427445\\
-14.5	20.3331051735833\\
};
\addlegendentry{SBL}

\addplot [color=mycolor4, dashed, line width=1.0pt, mark size=2.8pt, mark=x, mark options={solid, mycolor4}]
  table[row sep=crcr]{%
-0.499999999999999	0.191149156419797\\
-1.5	0.218096309001322\\
-2.5	0.247774090655177\\
-3.5	0.288541158242632\\
-4.5	0.333310665895947\\
-5.5	0.62288201129909\\
-6.5	2.57134361764429\\
-7.5	3.10580392169242\\
-8.5	4.33963109031171\\
-9.5	6.28933827997826\\
-10.5	9.7438972695734\\
-11.5	12.9202503071729\\
-12.5	15.6358788688068\\
-13.5	18.2911985938593\\
-14.5	20.5334777862884\\
};
\addlegendentry{SAMV2}

\addplot [color=orange, dashed, line width=1.0pt, mark size=2.5pt, mark=square, mark options={solid, orange}]
  table[row sep=crcr]{%
-0.499999999999999	0.170821544308674\\
-1.5	0.190525588832577\\
-2.5	0.215011627592556\\
-3.5	0.24486731100741\\
-4.5	0.279599713876821\\
-5.5	0.317228624181362\\
-6.5	0.367790701350646\\
-7.5	0.426926223134631\\
-8.5	3.25435093375008\\
-9.5	6.22917602897847\\
-10.5	11.9353656835474\\
-11.5	19.2155201334754\\
-12.5	24.8255068024804\\
-13.5	30.4577463381649\\
-14.5	36.7506271511113\\
};
\addlegendentry{IAA}

\addplot [color=mycolor1, line width=1.0pt, mark size=3.1pt, mark=diamond, mark options={solid, mycolor1}]
  table[row sep=crcr]{%
-0.499999999999999	0.172933513235579\\
-1.5	0.193736935043373\\
-2.5	0.218641258686461\\
-3.5	0.251081660023188\\
-4.5	0.287749891398763\\
-5.5	0.331212922453216\\
-6.5	0.867198939113745\\
-7.5	2.83254726350682\\
-8.5	5.24681827396375\\
-9.5	8.43614663220122\\
-10.5	12.5382659885648\\
-11.5	17.7146726190466\\
-12.5	22.1323655310498\\
-13.5	26.6527253765914\\
-14.5	28.8894817537456\\
};
\addlegendentry{MUSIC}

\addplot [color=mycolor2, dashed, line width=1.0pt, mark size=2.8pt, mark=+, mark options={solid, mycolor2}]
  table[row sep=crcr]{%
-0.499999999999999	0.167002559756267\\
-1.5	0.189502529391903\\
-2.5	0.215752353346363\\
-3.5	0.246736613853881\\
-4.5	0.283914995118726\\
-5.5	0.581049526122686\\
-6.5	1.38630850670296\\
-7.5	2.70615654983434\\
-8.5	6.03749818302258\\
-9.5	9.92180989946245\\
-10.5	15.0151009931177\\
-11.5	19.0736702820715\\
-12.5	23.8115865506162\\
-13.5	28.7869509633057\\
-14.5	32.6375187271589\\
};
\addlegendentry{R-MUSIC}

\addplot [color=black, line width=1.0pt]
  table[row sep=crcr]{%
-0.499999999999999	0.168212276618162\\
-1.5	0.190267687726193\\
-2.5	0.215626165468828\\
-3.5	0.244929073488398\\
-4.5	0.278984532030145\\
-5.5	0.318817859035257\\
-6.5	0.365736807185754\\
-7.5	0.4214151213405\\
-8.5	0.487998472299433\\
-9.5	0.568237456606795\\
-10.5	0.665653229286712\\
-11.5	0.784742671038446\\
-12.5	0.931232032841063\\
-13.5	1.11239096388652\\
-14.5	1.33742282837158\\
};
\addlegendentry{CRLB}

\end{axis}
\end{tikzpicture}%

==> tikz/SNRvsRMSE_sources=4_at-30.10_-20.02_-10.02_3.02_N=20_L=125_M=1801_LL=2000_SNR-6to-0.50to-12_19-Jun-2024.tex <==
\definecolor{mycolor1}{rgb}{0.34200,0.87200,0.50300}%
\definecolor{mycolor2}{rgb}{1.00000,0.00000,1.00000}%
\definecolor{mycolor3}{rgb}{1.00000,0.64706,0.00000}%
%
\begin{tikzpicture}

\begin{axis}[%
width= 0.78\columnwidth, 
height= 4.7cm, 
 tick label style={font=\scriptsize} , 
scale only axis,
xmin=-14,
xmax=-8,
xlabel style={font=\color{white!15!black}},
xlabel={SNR (dB)},
ymode=log,
ymin=0.302734348545646,
ymax=27.9262727373346,
yminorticks=true,
ylabel style={font=\color{white!15!black}},
ylabel={RMSE of DOA (deg.)},
axis background/.style={fill=white},
%title style={font=\bfseries},
%title={SNR -6.00:-0.50:-12.00},
xmajorgrids,
ymajorgrids,
yminorgrids,
legend style={legend cell align=left, align=left, draw=white!15!black,font=\scriptsize}
]
\addplot [color=blue, line width=1.0pt, mark size=2.5pt, mark=triangle, mark options={solid, rotate=180, blue}]
  table[row sep=crcr]{%
-8	0.326788922700876\\
-8.5	0.350402625560938\\
-9	0.375017332932758\\
-9.5	0.404622045865026\\
-10	0.436713865133681\\
-10.5	0.472422480413452\\
-11	3.63331185008939\\
-11.5	4.92270332236263\\
-12	8.88121326171148\\
-12.5	12.7667772362488\\
-13	17.3865941748233\\
-13.5	22.4883968303657\\
-14	27.6742542988967\\
};
\addlegendentry{CL-BCD}



\addplot [color=red, line width=1.0pt, mark size=2.8pt, mark=triangle, mark options={solid, rotate=90, red}]
  table[row sep=crcr]{%
-8	0.337170579973995\\
-8.5	0.358134053114193\\
-9	0.38245391879284\\
-9.5	0.409962193378853\\
-10	0.439881802306029\\
-10.5	0.471908889511525\\
-11	0.511818327143529\\
-11.5	0.554478133022394\\
-12	0.755129128030431\\
-12.5	2.30799718370712\\
-13	4.92532780634955\\
-13.5	6.66630294841151\\
-14	8.57881979062388\\
};
\addlegendentry{CLOMP}



\addplot [color=orange, dashed, line width=1.0pt, mark size=2.5pt, mark=square, mark options={solid,orange}]
  table[row sep=crcr]{%
-8	0.32669710742521\\
-8.5	0.35032841734578\\
-9	0.374975999231949\\
-9.5	0.404605981171805\\
-10	0.436601649103618\\
-10.5	0.472591790026021\\
-11	3.63328749206555\\
-11.5	4.92270545533653\\
-12	9.22845306646786\\
-12.5	13.0264041085788\\
-13	17.7105258250567\\
-13.5	22.7060259182447\\
-14	27.9262727373346\\
};
\addlegendentry{IAA}


\addplot [color=mycolor1, line width=1.0pt, mark size=2.5pt, mark=diamond, mark options={solid, mycolor1}]
  table[row sep=crcr]{%
-8	0.324166623821762\\
-8.5	0.350968659569483\\
-9	0.381727651605172\\
-9.5	0.415977162834692\\
-10	0.790018987113599\\
-10.5	1.04248357301206\\
-11	1.86502144759785\\
-11.5	4.03180505481106\\
-12	5.08478141123097\\
-12.5	6.89771302679373\\
-13	9.88460166116975\\
-13.5	12.3399005263414\\
-14	14.3361887543377\\
};
\addlegendentry{MUSIC}

\addplot [color=mycolor2, dashed, line width=1.0pt, mark size=2.8pt, mark=+, mark options={solid, mycolor2}]
  table[row sep=crcr]{%
-8	0.31840567669074\\
-8.5	0.345746915866651\\
-9	0.376726032715818\\
-9.5	0.412253580944465\\
-10	0.660143684280998\\
-10.5	1.83441307250994\\
-11	2.7302437236324\\
-11.5	4.34924959731924\\
-12	6.84862509244044\\
-12.5	9.33112785283665\\
-13	11.5782480957215\\
-13.5	13.8948475283365\\
-14	16.5941174180238\\
};
\addlegendentry{R-MUSIC}


\addplot [color=black, line width=1.0pt]
  table[row sep=crcr]{%
-8	0.302734348545646\\
-8.5	0.326413432578675\\
-9	0.352447368950927\\
-9.5	0.381121974064003\\
-10	0.412760088446054\\
-10.5	0.447726141825284\\
-11	0.486431236697659\\
-11.5	0.529338812425413\\
-12	0.576970961121026\\
-12.5	0.629915476887484\\
-13	0.68883373140509\\
-13.5	0.754469481405001\\
-14	0.827658727316119\\
};
\addlegendentry{CRLB}

\end{axis}
\end{tikzpicture}%

==> tikz/SNRvsRMSEgamma_2sources_theta1=-20.02_theta2=3.02_N=20_M=1801_L=25_LL=1000_SNRplus=3_SNR-2to-16_rho=0dot95_20-Jan-2024.tex <==
\definecolor{mycolor1}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor2}{rgb}{0.46600,0.67400,0.18800}%
\definecolor{mycolor3}{rgb}{1.00000,0.64706,0.00000}%
%
\begin{tikzpicture}

\begin{axis}[%
width= 0.78\columnwidth, 
height= 4.7cm, 
 tick label style={font=\scriptsize} , 
 scale only axis,
xmin=-14.5,
xmax=-0.499999999999999,
xlabel style={font=\small\color{white!15!black}},
xlabel={SNR (dB)},
ymin=0.209569362996591,
ymax=1.47458722603997,
ylabel style={font=\small\color{white!15!black}},
ylabel={Root NMSE of $\hat{\boldsymbol{\sigma}}^2_s$},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend style={legend cell align=left, align=left, draw=white!15!black,font=\footnotesize}
]
\addplot [color=blue, line width=1.0pt, mark size=3.1pt, mark=triangle, mark options={solid, rotate=180, blue}]
  table[row sep=crcr]{%
-0.499999999999999	0.218496627651914\\
-1.5	0.223639825193967\\
-2.5	0.230997741563245\\
-3.5	0.241502502979147\\
-4.5	0.256474989437246\\
-5.5	0.277746897045324\\
-6.5	0.307618137479862\\
-7.5	0.349429643065747\\
-8.5	0.405523447243669\\
-9.5	0.484246409780907\\
-10.5	0.592176512365628\\
-11.5	0.730912197348299\\
-12.5	0.915814288533881\\
-13.5	1.157485930739\\
-14.5	1.47418538041037\\
};
\addlegendentry{CL-BCD}

\addplot [color=red, line width=1.0pt, mark size=3.1pt, mark=triangle, mark options={solid, rotate=90, red}]
  table[row sep=crcr]{%
-0.499999999999999	0.211525565439853\\
-1.5	0.214026394139425\\
-2.5	0.216947160100509\\
-3.5	0.220771365381292\\
-4.5	0.225597683508018\\
-5.5	0.231774519418286\\
-6.5	0.23949356876984\\
-7.5	0.249250246716623\\
-8.5	0.261478845775611\\
-9.5	0.283737590467341\\
-10.5	0.311589889345929\\
-11.5	0.350352161594472\\
-12.5	0.391360343472384\\
-13.5	0.446061330561143\\
-14.5	0.498978062715913\\
};
\addlegendentry{CL-OMP}

\addplot [color=mycolor1, dashed, line width=1.0pt, mark size=2.5pt, mark=o, mark options={solid, mycolor1}]
  table[row sep=crcr]{%
-0.499999999999999	0.54000117810613\\
-1.5	0.565678449314794\\
-2.5	0.592303254697768\\
-3.5	0.621256588941069\\
-4.5	0.649631790922571\\
-5.5	0.674394050721744\\
-6.5	0.698604747460859\\
-7.5	0.720859948125031\\
-8.5	0.74104757584226\\
-9.5	0.761025599260156\\
-10.5	0.777670543591742\\
-11.5	0.790652169021518\\
-12.5	0.801919025960602\\
-13.5	0.808361580835318\\
-14.5	0.809050690205219\\
};
\addlegendentry{SBL}

\addplot [color=mycolor2, dashed, line width=1.0pt, mark size=2.8pt, mark=x, mark options={solid, mycolor2}]
  table[row sep=crcr]{%
-0.499999999999999	0.559212760468967\\
-1.5	0.584785043241458\\
-2.5	0.610117862335192\\
-3.5	0.637166797190712\\
-4.5	0.663540542111602\\
-5.5	0.686448337401553\\
-6.5	0.708570042834985\\
-7.5	0.729129293369182\\
-8.5	0.748450689836374\\
-9.5	0.766411697227064\\
-10.5	0.781546507662262\\
-11.5	0.793527217155043\\
-12.5	0.802925264378727\\
-13.5	0.808670542997998\\
-14.5	0.807808825706335\\
};
\addlegendentry{SAMV2}

\addplot [color=orange, dashed, line width=1.0pt, mark size=2.4pt, mark=square, mark options={solid, orange}]
  table[row sep=crcr]{%
-0.499999999999999	0.218533299214543\\
-1.5	0.223680175166385\\
-2.5	0.231041064970267\\
-3.5	0.241551532433412\\
-4.5	0.256525958283945\\
-5.5	0.277796341673809\\
-6.5	0.307664365719193\\
-7.5	0.349466475639981\\
-8.5	0.405548773983028\\
-9.5	0.48425705348468\\
-10.5	0.592169743143692\\
-11.5	0.730911364020034\\
-12.5	0.916264424414823\\
-13.5	1.15780069996333\\
-14.5	1.47458722603997\\
};
\addlegendentry{IAA}

\addplot [color=black, line width=0.8pt]
  table[row sep=crcr]{%
-0.499999999999999	0.209569362996591\\
-1.5	0.212058552151707\\
-2.5	0.215198472992464\\
-3.5	0.219160822214229\\
-4.5	0.224163253323801\\
-5.5	0.230481850501755\\
-6.5	0.238466951974838\\
-7.5	0.248563138448791\\
-8.5	0.261334348654993\\
-9.5	0.277495254493666\\
-10.5	0.297950255383875\\
-11.5	0.323841796065847\\
-12.5	0.356610254858569\\
-13.5	0.398068459756376\\
-14.5	0.450494984205369\\
};
\addlegendentry{CRLB}

\end{axis}
\end{tikzpicture}%

==> tikz/SNRvsRMSEgamma_sources=2_theta1=-20.02_theta2=3.02_N=20_L=25_M=1801_LL=1000_nmethods=8_SNRplus=3_SNR-2to-16_19-Jan-2024.tex <==
\definecolor{mycolor1}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor2}{rgb}{0.46600,0.67400,0.18800}%
\definecolor{mycolor3}{rgb}{1.00000,0.64706,0.00000}%
%
\begin{tikzpicture}

\begin{axis}[%
width= 0.78\columnwidth, 
height= 4.7cm, 
 tick label style={font=\scriptsize} , 
scale only axis,
xmin=-14.5,
xmax=-0.499999999999999,
xlabel style={font=\color{white!15!black}},
%xlabel={SNR (dB)},
%ymode=log,
ymin=0.209569362996591,
ymax=1.50397676507501,
yminorticks=true,
ylabel style={font=\color{white!15!black}},
ylabel={Root NMSE of $\hat{\boldsymbol{\sigma}}^2_s$},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
yminorgrids,
legend style={legend cell align=left, align=left, draw=white!15!black,font=\footnotesize}
]
\addplot [color=blue, line width=1.0pt, mark size=3.1pt, mark=triangle, mark options={solid, rotate=180, blue}]
  table[row sep=crcr]{%
-0.499999999999999	0.219075634635024\\
-1.5	0.225438444935296\\
-2.5	0.234264679834373\\
-3.5	0.246575397488519\\
-4.5	0.263695730876903\\
-5.5	0.287397490890979\\
-6.5	0.319906359125578\\
-7.5	0.363931682196256\\
-8.5	0.423728643999224\\
-9.5	0.503796077979119\\
-10.5	0.613885345459713\\
-11.5	0.761527305376752\\
-12.5	0.947423055232439\\
-13.5	1.18783151428013\\
-14.5	1.50292796526782\\
};
\addlegendentry{CL-BCD}

\addplot [color=red, line width=1.0pt, mark size=3.1pt, mark=triangle, mark options={solid, rotate=90, red}]
  table[row sep=crcr]{%
-0.499999999999999	0.210863916855349\\
-1.5	0.213603980107622\\
-2.5	0.217048336950752\\
-3.5	0.221349321005266\\
-4.5	0.226749446892765\\
-5.5	0.233512866230965\\
-6.5	0.241984038094559\\
-7.5	0.252690021548543\\
-8.5	0.267211261541493\\
-9.5	0.288247697112676\\
-10.5	0.321914649880364\\
-11.5	0.36856010373513\\
-12.5	0.422398195048759\\
-13.5	0.471683325006789\\
-14.5	0.525746723428601\\
};
\addlegendentry{CL-OMP}

\addplot [color=mycolor1, dashed, line width=1.0pt, mark size=2.5pt, mark=o, mark options={solid, mycolor1}]
  table[row sep=crcr]{%
-0.499999999999999	0.538891868471689\\
-1.5	0.565308489746048\\
-2.5	0.591732597481262\\
-3.5	0.618691849990562\\
-4.5	0.645496298154972\\
-5.5	0.671581448468015\\
-6.5	0.696206206633849\\
-7.5	0.718586085453142\\
-8.5	0.739201326498302\\
-9.5	0.757663778761032\\
-10.5	0.777110272234118\\
-11.5	0.79254165195088\\
-12.5	0.802444624084474\\
-13.5	0.808368694383029\\
-14.5	0.808743571076896\\
};
\addlegendentry{SBL}

\addplot [color=mycolor2, dashed, line width=1.0pt, mark size=2.8pt, mark=x, mark options={solid, mycolor2}]
  table[row sep=crcr]{%
-0.499999999999999	0.558749542004811\\
-1.5	0.58460844177736\\
-2.5	0.609622625646077\\
-3.5	0.63495018886602\\
-4.5	0.659980435028589\\
-5.5	0.683840054837618\\
-6.5	0.706829310362303\\
-7.5	0.726927401531616\\
-8.5	0.74587709911103\\
-9.5	0.763177388380863\\
-10.5	0.781232976923681\\
-11.5	0.795026414452841\\
-12.5	0.804304500293435\\
-13.5	0.808583162912327\\
-14.5	0.806451658616813\\
};
\addlegendentry{SAMV2}

\addplot [color=orange, dashed, line width=1.0pt, mark size=2.4pt, mark=square, mark options={solid, orange}]
  table[row sep=crcr]{%
-0.499999999999999	0.219111321064401\\
-1.5	0.225478693075153\\
-2.5	0.234309780789725\\
-3.5	0.246625480667405\\
-4.5	0.263750333984394\\
-5.5	0.287456426512931\\
-6.5	0.319967629842649\\
-7.5	0.363992903967246\\
-8.5	0.423786839471285\\
-9.5	0.503850946233926\\
-10.5	0.613942288961214\\
-11.5	0.762183971578173\\
-12.5	0.948525341625369\\
-13.5	1.1880847696013\\
-14.5	1.50397676507501\\
};
\addlegendentry{IAA}

\addplot [color=black, line width=1.0pt]
  table[row sep=crcr]{%
-0.499999999999999	0.209569362996591\\
-1.5	0.212058552151707\\
-2.5	0.215198472992464\\
-3.5	0.219160822214229\\
-4.5	0.224163253323801\\
-5.5	0.230481850501755\\
-6.5	0.238466951974838\\
-7.5	0.248563138448791\\
-8.5	0.261334348654993\\
-9.5	0.277495254493666\\
-10.5	0.297950255383875\\
-11.5	0.323841796065847\\
-12.5	0.356610254858569\\
-13.5	0.398068459756376\\
-14.5	0.450494984205369\\
};
\addlegendentry{CRLB}

\end{axis}
\end{tikzpicture}%

==> tikz/onesource_snr_vs_MSEdoa_theta=-25.00_N=20_M=1801_L=200_LL=1000_nmethods=7_27-Nov-2023.tex <==
\definecolor{mycolor1}{rgb}{0.30100,0.74500,0.93300}%
\definecolor{mycolor2}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor3}{rgb}{0.46600,0.67400,0.18800}%
%\definecolor{mycolor4}{rgb}{1.00000,0.64706,0.00000}%
\definecolor{mycolor4}{rgb}{0.34200,0.87200,0.50300}%
\definecolor{mycolor5}{rgb}{1.00000,0.00000,1.00000}%

%
\begin{tikzpicture}

\begin{axis}[%
width= 0.78\columnwidth, 
height= 4.7cm, 
 tick label style={font=\scriptsize} , 
 scale only axis,
xmin=-19,
xmax=-8.6,
xlabel style={font=\small\color{white!15!black}},
%xlabel={SNR (dB)},
ymode=log,
ymin=0.0976819529256765,
ymax=56.7131448607816,
yminorticks=true,
ylabel style={font=\small \color{white!15!black}},
ylabel={RMSE of $\hat \theta$ (deg)},
axis background/.style={fill=white},
%title style={font=\bfseries},
%title={DOA: -25, L = 200, LL=1000},
xmajorgrids,
ymajorgrids,
yminorgrids,
xticklabel=\empty,% <- after symbolic x coords
legend style={legend cell align=left, align=left, draw=white!15!black,font=\footnotesize}
]
\addplot [color=blue, line width=1.0pt, mark size=2.5pt, mark=triangle, mark options={solid, rotate=180, blue}]
  table[row sep=crcr]{%
-7	0.103440804327886\\
-7.8	0.113929802949009\\
-8.6	0.128802173894698\\
-9.4	0.144844744467999\\
-10.2	0.162788205960998\\
-11	0.184499322491981\\
-11.8	0.208686367547092\\
-12.6	0.240748831772866\\
-13.4	0.277452698671324\\
-14.2	0.32138761643847\\
-15	6.80569100091976\\
-15.8	11.9072452733619\\
-16.6	22.3283615610281\\
-17.4	35.3160586702424\\
-18.2	45.7312440241899\\
-19	56.2949562571994\\
};
\addlegendentry{CL-BCD}

%\addplot [color=mycolor1, line width=1.0pt, mark size=2.5pt, mark=triangle, mark options={solid, mycolor1}]
%  table[row sep=crcr]{%
%-7	0.166973051717934\\
%-7.8	0.189763010094169\\
%-8.6	0.205888319241281\\
%-9.4	0.230564524591273\\
%-10.2	0.257856549267223\\
%-11	0.286443711748051\\
%-11.8	0.936744362139424\\
%-12.6	4.50613359766442\\
%-13.4	6.04995619818856\\
%-14.2	7.9403211521953\\
%-15	11.8523584151003\\
%-15.8	14.7358566089658\\
%-16.6	16.1158726105663\\
%-17.4	18.0055097123075\\
%-18.2	20.8807748898359\\
%-19	24.3838050763206\\
%};
%\addlegendentry{CCD}

\addplot [color=red, line width=1.0pt, mark size=2.9pt, mark=triangle, mark options={solid, rotate=90, red}]
  table[row sep=crcr]{%
-7	0.103392456204503\\
-7.8	0.113357840487547\\
-8.6	0.125698050899766\\
-9.4	0.144706599711279\\
-10.2	0.159687194226714\\
-11	0.182071414560332\\
-11.8	0.206784912409006\\
-12.6	0.235584379787795\\
-13.4	0.273441035691428\\
-14.2	0.319014106271183\\
-15	0.371119926708337\\
-15.8	0.483580396625007\\
-16.6	5.45340077382912\\
-17.4	9.1545529656013\\
-18.2	14.017190874066\\
-19	19.3157919847983\\
};
\addlegendentry{CL-OMP}

\addplot [color=mycolor2, dashed, line width=1.0pt, mark size=2.5pt, mark=o, mark options={solid, mycolor2}]
  table[row sep=crcr]{%
-7	0.110589330407595\\
-7.8	0.122392810246354\\
-8.6	0.137331715200824\\
-9.4	0.160934769394312\\
-10.2	0.180249826629598\\
-11	0.208614476966485\\
-11.8	0.246008129946959\\
-12.6	0.284517134809138\\
-13.4	0.336585798868583\\
-14.2	1.0871292471459\\
-15	2.93992516911571\\
-15.8	5.84890759031121\\
-16.6	9.17392009993547\\
-17.4	13.4612257985668\\
-18.2	17.2604539337759\\
-19	20.2293267312583\\
};
\addlegendentry{SBL}

\addplot [color=mycolor3, dashed, line width=1.0pt, mark size=2.8pt, mark=star, mark options={solid, mycolor3}]
  table[row sep=crcr]{%
-7	0.110498868772491\\
-7.8	0.122800651464071\\
-8.6	0.137113092008022\\
-9.4	0.160187390265277\\
-10.2	0.178969271105406\\
-11	0.206421898063166\\
-11.8	0.243782690115603\\
-12.6	0.282063822565038\\
-13.4	0.332114438108315\\
-14.2	1.08527415891101\\
-15	2.93924139872859\\
-15.8	5.91620655487958\\
-16.6	9.28641642400339\\
-17.4	13.1772690645672\\
-18.2	17.2799872685138\\
-19	20.2787696865466\\
};
\addlegendentry{SAMV2}

\addplot [color=orange, dashed, line width=0.9pt, mark size=2.5pt, mark=square, mark options={solid, orange}]
  table[row sep=crcr]{%
-7	0.103489129863962\\
-7.8	0.11379806676741\\
-8.6	0.128685663537163\\
-9.4	0.144775688566831\\
-10.2  0.163033738839543\\
-11	0.18452642087246\\
-11.8	 0.208710325571113\\
-12.6	 0.24054105678657\\
-13.4	 0.277092042469647\\
-14.2	 0.321247568084182\\
-15	6.80570349045565\\
-15.8	 12.0130212686068\\
-16.6	 23.097937570268\\
-17.4 	35.5755331653653\\
-18.2	 46.3755882981553\\
-19	 56.7131448607816\\
};
\addlegendentry{IAA}

\addplot [color=mycolor4, line width=1.0pt, mark size=2.5pt, mark=diamond, mark options={solid, mycolor4}]
  table[row sep=crcr]{%
-7	0.104211323760905\\
-7.8	0.114017542509914\\
-8.6	0.127906215642556\\
-9.4	0.145567853594124\\
-10.2	0.163462533933621\\
-11	0.187723200484118\\
-11.8	0.215569014471004\\
-12.6	0.249319072675959\\
-13.4	0.296293773137407\\
-14.2	0.353765459026177\\
-15	4.69431145110761\\
-15.8	8.52335028025951\\
-16.6	14.0877052780075\\
-17.4	20.2118007609416\\
-18.2	26.15937078754\\
-19	30.5767344561188\\
};
\addlegendentry{MUSIC}

\addplot [color=mycolor5, dashed, line width=1.0pt, mark size=2.8pt, mark=+, mark options={solid, mycolor5}]
  table[row sep=crcr]{%
-7	0.0985040592985926\\
-7.8	0.110520971055548\\
-8.6	0.124526863817934\\
-9.4	0.140996103515637\\
-10.2	0.160557300927738\\
-11	0.184062656948516\\
-11.8	0.212703793139129\\
-12.6	0.248222461194876\\
-13.4	0.293369004331033\\
-14.2	0.353676758382948\\
-15	4.72065975646681\\
-15.8	9.31433095583727\\
-16.6	14.2027616776688\\
-17.4	21.0318181395102\\
-18.2	27.0639423085323\\
-19	31.6888300187869\\
};
\addlegendentry{R-MUSIC}

\addplot [color=cyan, dashed, line width=1.3pt, mark size=3.5pt, mark=|, mark options={solid,cyan}]
  table[row sep=crcr]{%
-7	0.0980545766397468\\
-7.8	0.109891309938502\\
-8.6	0.123412317051419\\
-9.4	0.139011869996774\\
-10.2	0.157674347945377\\
-11	0.179462252298359\\
-11.8	0.20514848281184\\
-12.6	0.236048935604463\\
-13.4	0.27268223264452\\
-14.2	0.317102822440924\\
-15	0.370822329424753\\
-15.8	0.482888599989687\\
-16.6	5.45392759394547\\
-17.4	9.15274056225783\\
-18.2	14.0162555984114\\
-19	19.3159824937796\\
};
\addlegendentry{MLE}

\addplot [color=black, line width=0.8pt]
  table[row sep=crcr]{%
-7	0.0976819529256765\\
-7.8	0.109255063266972\\
-8.6	0.122568687069943\\
-9.4	0.137960599991531\\
-10.2	0.15584275607671\\
-11	0.176717045666451\\
-11.8	0.201193986704537\\
-12.6	0.230014867372018\\
-13.4	0.264077991651045\\
-14.2	0.304469851957514\\
-15	0.352502265137302\\
-15.8	0.409756758680133\\
-16.6	0.478137782165957\\
-17.4	0.55993664713149\\
-18.2	0.657908474466995\\
-19	0.775364865909318\\
};
\addlegendentry{CRLB}

\end{axis}
\end{tikzpicture}%

==> tikz/onesource_snr_vs_MSEdoa_theta=-25.00_N=20_M=1801_L=25_LL=1000_nmethods=7_27-Nov-2023.tex <==
\definecolor{mycolor1}{rgb}{0.30100,0.74500,0.93300}%
\definecolor{mycolor2}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor3}{rgb}{0.46600,0.67400,0.18800}%
%\definecolor{mycolor4}{rgb}{1.00000,0.64706,0.00000}%
\definecolor{mycolor4}{rgb}{0.34200,0.87200,0.50300}%
\definecolor{mycolor5}{rgb}{1.00000,0.00000,1.00000}%


%
\begin{tikzpicture}

\begin{axis}[%
width= 0.78\columnwidth, 
height= 4.7cm, 
 tick label style={font=\scriptsize} , 
scale only axis,
xmin=-14,
xmax=-2,
xlabel style={font=\small \color{white!15!black}},
%xlabel={SNR (dB)},
xlabel={},
ymode=log,
ymin=0.144331517421058,
ymax=31.7654560804658,
yminorticks=true,
ylabel style={font=\small \color{white!15!black}},
ylabel={RMSE of DOA (deg.)},
axis background/.style={fill=white},
%title style={font=\bfseries},
%title={DOA: -25, L = 25, LL=1000},
xmajorgrids,
ymajorgrids,
yminorgrids,
xticklabel=\empty,% <- after symbolic x coords
legend style={legend cell align=left, align=left, draw=white!15!black,font=\scriptsize,at={(1.0,1.0)}}
]
\addplot [color=blue, line width=1.0pt, mark size=2.5pt, mark=triangle, mark options={solid, rotate=180, blue}]
  table[row sep=crcr]{%
-2	0.15533834040571\\
-2.8	0.173407035612746\\
-3.6	0.19028925350634\\
-4.4	0.212132034355964\\
-5.2	0.2346699810372\\
-6	0.262507142759964\\
-6.8	0.294686273857472\\
-7.6	0.330439101802437\\
-8.4	0.379631400176541\\
-9.2	0.436875268240262\\
-10	3.35460578906078\\
-10.8	8.42721009587395\\
-11.6	12.1511542661593\\
-12.4	18.7708028597607\\
-13.2	24.5569002522712\\
-14	31.6136722004894\\
};
\addlegendentry{CL-BCD}

%\addplot [color=mycolor1, line width=1.0pt, mark size=2.5pt, mark=triangle, mark options={solid, mycolor1}]
%  table[row sep=crcr]{%
%-2	0.171347599924832\\
%-2.8	0.195857090757522\\
%-3.6	0.21915747762739\\
%-4.4	0.241764348074731\\
%-5.2	0.273221521846286\\
%-6	0.304203879002226\\
%-6.8	0.34038213819177\\
%-7.6	3.71836926622413\\
%-8.4	4.92906583441529\\
%-9.2	5.96042783699292\\
%-10	7.5939930208027\\
%-10.8	10.4322140507181\\
%-11.6	12.7136418857855\\
%-12.4	14.972540866533\\
%-13.2	17.9097914560723\\
%-14	21.319807222393\\
%};
%\addlegendentry{CCD}

\addplot [color=red, line width=1.0pt, mark size=2.8pt, mark=triangle, mark options={solid, rotate=90, red}]
  table[row sep=crcr]{%
-2	0.153525242224203\\
-2.8	0.170205757834452\\
-3.6	0.187962762269552\\
-4.4	0.207557221025914\\
-5.2	0.231905153025973\\
-6	0.258689002472081\\
-6.8	0.291376045686671\\
-7.6	0.32671088136149\\
-8.4	0.376164857476082\\
-9.2	0.433347435667964\\
-10	1.47906727365594\\
-10.8	3.85023765500263\\
-11.6	7.24013190487577\\
-12.4	10.1673693746219\\
-13.2	14.9112913592351\\
-14	19.9746073803717\\
};
\addlegendentry{CL-OMP}

\addplot [color=mycolor2, dashed, line width=1.0pt, mark size=2.5pt, mark=o, mark options={solid, mycolor2}]
  table[row sep=crcr]{%
-2	0.170058813355851\\
-2.8	0.190184121314058\\
-3.6	0.212344060430237\\
-4.4	0.238390436049771\\
-5.2	0.265084892062902\\
-6	0.300582767303784\\
-6.8	2.7150653767451\\
-7.6	2.99333593169895\\
-8.4	3.70750455158184\\
-9.2	4.8358453242427\\
-10	6.40227147190746\\
-10.8	8.11358798559553\\
-11.6	11.2556990009506\\
-12.4	14.1591048445868\\
-13.2	17.3459286289319\\
-14	21.250614579348\\
};
\addlegendentry{SBL}

\addplot [color=mycolor3, dashed, line width=1.0pt, mark size=2.8pt, mark=star, mark options={solid, mycolor3}]
  table[row sep=crcr]{%
-2	0.174527934726794\\
-2.8	0.193597520645282\\
-3.6	0.217347647790355\\
-4.4	0.242404620418011\\
-5.2	0.274972725920228\\
-6	0.308074666274267\\
-6.8	2.29003056748158\\
-7.6	3.62645281232226\\
-8.4	4.83586807098788\\
-9.2	5.62028735920149\\
-10	7.92041539314701\\
-10.8	10.0262021723083\\
-11.6	12.4256017962914\\
-12.4	15.6204593402371\\
-13.2	18.5514837681518\\
-14	21.8414463806773\\
};
\addlegendentry{SAMV2}

\addplot [color=orange, dashed, line width=1.0pt, mark size=2.5pt, mark=square, mark options={solid, orange}]
  table[row sep=crcr]{%
-2	0.155273951453553\\
-2.8	0.173464693814045\\
-3.6	0.190052624291274\\
-4.4	0.212320512433444\\
-5.2	0.23473389188611\\
-6	0.262564277844493\\
-6.8	0.294618397253126\\
-7.6	0.330393704540509\\
-8.4	0.380328805114734\\
-9.2	0.437264222181509\\
-10	3.3546505034057\\
-10.8	8.42721306245427\\
-11.6	12.151983788666\\
-12.4	19.0885994771749\\
-13.2	24.5592626110802\\
-14	31.7654560804658\\
};
\addlegendentry{IAA}

\addplot [color=mycolor4, line width=1.0pt, mark size=2.5pt, mark=diamond, mark options={solid, mycolor4}]
  table[row sep=crcr]{%
-2	0.153687995627506\\
-2.8	0.172104619345328\\
-3.6	0.188042548376691\\
-4.4	0.211849002829846\\
-5.2	0.233452350598575\\
-6	0.263761255683999\\
-6.8	0.298127489507427\\
-7.6	0.341408845813933\\
-8.4	1.20696313116847\\
-9.2	3.47383793519503\\
-10	5.18856145766821\\
-10.8	8.34206029707289\\
-11.6	13.6999963503645\\
-12.4	19.3000474092682\\
-13.2	23.4768635043099\\
-14	28.5580277680375\\
};
\addlegendentry{MUSIC}

\addplot [color=mycolor5, line width=1.0pt, mark size=2.8pt, mark=+, mark options={solid, mycolor5}]
  table[row sep=crcr]{%
-2	0.151667900422665\\
-2.8	0.168168803461097\\
-3.6	0.186917721472199\\
-4.4	0.208395675731806\\
-5.2	0.233258536897253\\
-6	0.262432027837696\\
-6.8	0.297260404250697\\
-7.6	0.509852304808686\\
-8.4	2.55909005603818\\
-9.2	5.29854366545462\\
-10	7.60047538630686\\
-10.8	10.3967624182315\\
-11.6	15.9956626685649\\
-12.4	22.3980347710983\\
-13.2	26.9004266739098\\
-14	31.8931182361707\\
};
\addlegendentry{R-MUSIC}



\addplot [color=cyan, dashed, line width=1.2pt, mark size=3.5pt, mark=|, mark options={solid, cyan}]
  table[row sep=crcr]{%
-2	0.151542403306797\\
-2.8	0.167735804168341\\
-3.6	0.186134360073577\\
-4.4	0.20691592495504\\
-5.2	0.230592714542328\\
-6	0.25783870927384\\
-6.8	0.289427192917321\\
-7.6	0.326959018838753\\
-8.4	0.374479238409822\\
-9.2	0.432354368545063\\
-10	1.47730233872421\\
-10.8	3.84973522466156\\
-11.6	7.23956823988833\\
-12.4	10.1671696700704\\
-13.2	14.9125653829246\\
-14	19.9745623481467\\
};
\addlegendentry{MLE}


\addplot [color=black, line width=1.2pt]
  table[row sep=crcr]{%
-2	0.144331517421058\\
-2.8	0.159427201006278\\
-3.6	0.17633954353049\\
-4.4	0.195351740527268\\
-5.2	0.216805141283621\\
-6	0.241112940431716\\
-6.8	0.268776989117953\\
-7.6	0.300408307564667\\
-8.4	0.336751949337351\\
-9.2	0.378716944044976\\
-10	0.427412139459791\\
-10.8	0.484188891653789\\
-11.6	0.5506917329059\\
-12.4	0.628918403887093\\
-13.2	0.72129098857241\\
-14	0.830740350339569\\
};
\addlegendentry{CRLB}

\end{axis}
\end{tikzpicture}%

==> tikz/onesource_snr_vs_MSEgamma__theta=-25.00_N=20_M=1801_L=200_LL=1000_nmethods=7_27-Nov-2023.tex <==
\definecolor{mycolor1}{rgb}{0.30100,0.74500,0.93300}%
\definecolor{mycolor2}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor3}{rgb}{0.46600,0.67400,0.18800}%
\definecolor{mycolor4}{rgb}{1.00000,0.64706,0.00000}%
%
\begin{tikzpicture}

\begin{axis}[%
width= 0.78\columnwidth, 
height= 4.7cm, 
 tick label style={font=\scriptsize} , 
scale only axis,
%xmin=-19,
%xmax=-7,
xmin=-19,
xmax=-8.6,
xlabel style={font=\small \color{white!15!black}},
xlabel={SNR (dB)},
ymin=0.0885237117426931,
ymax=4.23516818794506,
ylabel style={font=\small\color{white!15!black}},
ylabel={Root NMSE of $\hat \gamma$},
axis background/.style={fill=white},
%title style={font=\bfseries},
%title={DOA: -25, LL = 1000},
xmajorgrids,
ymajorgrids,
legend style={legend cell align=left, align=left, draw=white!15!black,font=\footnotesize}
]
\addplot [color=blue, line width=1.0pt, mark size=2.5pt, mark=triangle, mark options={solid, rotate=180, blue}]
  table[row sep=crcr]{%
-7	0.269922255883377\\
-7.8	0.319029597242011\\
-8.6	0.378628351330418\\
-9.4	0.450798000532048\\
-10.2	0.538032225237281\\
-11	0.643354445318443\\
-11.8	0.770410612957527\\
-12.6	0.923607132569928\\
-13.4	1.10826567826858\\
-14.2	1.33078171818818\\
-15	1.59907633765058\\
-15.8	1.92376514168299\\
-16.6	2.32146430045274\\
-17.4	2.817938580838\\
-18.2	3.44220680437327\\
-19	4.22926122475551\\
};
\addlegendentry{CL-BCD}

\addplot [color=red, line width=1.0pt, mark size=2.9pt, mark=triangle, mark options={solid, rotate=90, red}]
  table[row sep=crcr]{%
-7	0.0889597931155574\\
-7.8	0.0928175655724508\\
-8.6	0.0974520042160049\\
-9.4	0.103016499188423\\
-10.2	0.109689240874284\\
-11	0.117684522350575\\
-11.8	0.127265456894546\\
-12.6	0.138732731174125\\
-13.4	0.152439791101815\\
-14.2	0.168819233282521\\
-15	0.188382255951675\\
-15.8	0.211646648468412\\
-16.6	0.239085515307267\\
-17.4	0.268897522383682\\
-18.2	0.298145311094112\\
-19	0.325811013408601\\
};
\addlegendentry{CL-OMP}

\addplot [color=mycolor2, dashed, line width=1.0pt, mark size=2.5pt, mark=o, mark options={solid, mycolor2}]
  table[row sep=crcr]{%
-7	0.813064935748295\\
-7.8	0.825982547667653\\
-8.6	0.837765082691442\\
-9.4	0.848295541550042\\
-10.2	0.857713446921974\\
-11	0.866185247966104\\
-11.8	0.87361686685951\\
-12.6	0.880226543609761\\
-13.4	0.885978441786756\\
-14.2	0.890937549785301\\
-15	0.895061119729682\\
-15.8	0.898360797377769\\
-16.6	0.900627626846296\\
-17.4	0.901483491541602\\
-18.2	0.90039498222725\\
-19	0.896594398289204\\
};
\addlegendentry{SBL}

\addplot [color=mycolor3, dashed, line width=1.0pt, mark size=2.5pt, mark=star, mark options={solid, mycolor3}]
  table[row sep=crcr]{%
-7	0.811921750962867\\
-7.8	0.824374826405855\\
-8.6	0.835774200027057\\
-9.4	0.846011057419327\\
-10.2	0.85525877081314\\
-11	0.863684365200406\\
-11.8	0.871188860797363\\
-12.6	0.877951618218234\\
-13.4	0.883947227123917\\
-14.2	0.889182366923972\\
-15	0.893619768224972\\
-15.8	0.897219220063464\\
-16.6	0.899745300886403\\
-17.4	0.900777162324722\\
-18.2	0.899793523166742\\
-19	0.89606247121731\\
};
\addlegendentry{SAMV2}

\addplot [color=orange, dashed, line width=0.9pt, mark size=2.5pt, mark=square, mark options={solid,orange}]
  table[row sep=crcr]{%
-7	0.270023933652605\\
-7.8	0.319132807858628\\
-8.6	0.37873262896302\\
-9.4	0.450903002894432\\
-10.2	0.538138196928096\\
-11	0.643461845289568\\
-11.8	0.770520010218817\\
-12.6	0.923720116423918\\
-13.4	1.10838436405029\\
-14.2	1.33090853676729\\
-15	1.59923743352581\\
-15.8	1.92404148849007\\
-16.6	2.32219752896939\\
-17.4	2.81973832161055\\
-18.2	3.44564826053516\\
-19	4.23516818794506\\
};
\addlegendentry{IAA}

\addplot [color=cyan, dashed, line width=1.3pt, mark size=3.5pt, mark=|, mark options={solid, cyan}]
  table[row sep=crcr]{%
-7	0.0889655045347249\\
-7.8	0.0928249550497132\\
-8.6	0.0974601741363501\\
-9.4	0.103023692160921\\
-10.2	0.109696767935854\\
-11	0.117695212677961\\
-11.8	0.127274952397604\\
-12.6	0.138740060346817\\
-13.4	0.152451036014186\\
-14.2	0.168834866498324\\
-15	0.188396222513\\
-15.8	0.211666692675751\\
-16.6	0.239102752821261\\
-17.4	0.268921373285085\\
-18.2	0.29817399713969\\
-19	0.325849583259096\\
};
\addlegendentry{MLE}

\addplot [color=black, line width=0.8pt]
  table[row sep=crcr]{%
-7	0.0885237117426931\\
-7.8	0.0921440839824458\\
-8.6	0.0965024141267074\\
-9.4	0.101749429177645\\
-10.2	0.108066540653729\\
-11	0.115672005422768\\
-11.8	0.124828305224803\\
-12.6	0.135850994599268\\
-13.4	0.149119323001461\\
-14.2	0.165089003420929\\
-15	0.184307577266058\\
-15.8	0.207432914861524\\
-16.6	0.235255495248491\\
-17.4	0.268725232422034\\
-18.2	0.308983763515482\\
-19	0.357403294552935\\
};
\addlegendentry{CRLB}

\end{axis}
\end{tikzpicture}%

==> tikz/onesource_snr_vs_MSEgamma__theta=-25.00_N=20_M=1801_L=25_LL=1000_nmethods=7_27-Nov-2023.tex <==
\definecolor{mycolor1}{rgb}{0.30100,0.74500,0.93300}%
\definecolor{mycolor2}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor3}{rgb}{0.46600,0.67400,0.18800}%
\definecolor{mycolor4}{rgb}{1.00000,0.64706,0.00000}%
%
\begin{tikzpicture}

\begin{axis}[%
width= 0.78\columnwidth, 
height= 4.7cm, 
 tick label style={font=\scriptsize} , 
scale only axis,
xmin=-14,
xmax=-2,
xlabel style={font=\small \color{white!15!black}},
xlabel={SNR (dB)},
ymin=0.211404539287313,
ymax=1.40246884506856,
ylabel style={font=\small \color{white!15!black}},
ylabel={Root NMSE of $\hat \gamma$},
axis background/.style={fill=white},
%title style={font=\bfseries},
%title={DOA: -25, LL = 1000},
xmajorgrids,
ymajorgrids,
legend style={legend cell align=left, align=left, draw=white!15!black,font=\scriptsize,at={(1.0,1.0)}}
]
\addplot [color=blue, line width=1.0pt, mark size=2.5pt, mark=triangle, mark options={solid, rotate=180, blue}]
  table[row sep=crcr]{%
-2	0.225273571706401\\
-2.8	0.233724011929479\\
-3.6	0.244969803142989\\
-4.4	0.259781700296373\\
-5.2	0.27923392912607\\
-6	0.304510669209365\\
-6.8	0.337075146085164\\
-7.6	0.378580156940595\\
-8.4	0.430937668178998\\
-9.2	0.496372680895655\\
-10	0.577598092357972\\
-10.8	0.677890413330678\\
-11.6	0.801827905273843\\
-12.4	0.956582528351925\\
-13.2	1.1522406876814\\
-14	1.40190551213633\\
};
\addlegendentry{CL-BCD}

\addplot [color=red, line width=1.0pt, mark size=2.8pt, mark=triangle, mark options={solid, rotate=90, red}]
  table[row sep=crcr]{%
-2	0.211404539287313\\
-2.8	0.214335666268326\\
-3.6	0.217876121609759\\
-4.4	0.222145818996785\\
-5.2	0.227289166151866\\
-6	0.23348779538153\\
-6.8	0.240944675321894\\
-7.6	0.249900206802786\\
-8.4	0.260628241601095\\
-9.2	0.273415843315441\\
-10	0.288615142961534\\
-10.8	0.306140655352345\\
-11.6	0.325258968271488\\
-12.4	0.345462699606557\\
-13.2	0.365374729986318\\
-14	0.387314683312987\\
};
\addlegendentry{CL-OMP}

\addplot [color=mycolor2, dashed, line width=1.0pt, mark size=2.5pt, mark=o, mark options={solid, mycolor2}]
  table[row sep=crcr]{%
-2	0.617435426971236\\
-2.8	0.640917265514221\\
-3.6	0.66281154764782\\
-4.4	0.683385030884299\\
-5.2	0.702835624446067\\
-6	0.721084099310109\\
-6.8	0.737604612531123\\
-7.6	0.753106228794092\\
-8.4	0.766742357414984\\
-9.2	0.779027037718557\\
-10	0.789854146538981\\
-10.8	0.798472346358566\\
-11.6	0.805076392857122\\
-12.4	0.809140044833767\\
-13.2	0.809495233266393\\
-14	0.805340989575452\\
};
\addlegendentry{SBL}

\addplot [color=mycolor3, dashed, line width=1.0pt, mark size=2.8pt, mark=star, mark options={solid, mycolor3}]
  table[row sep=crcr]{%
-2	0.637830471886107\\
-2.8	0.659847195079435\\
-3.6	0.680330483247524\\
-4.4	0.69930437594705\\
-5.2	0.717191539976546\\
-6	0.73401740963137\\
-6.8	0.749211027981336\\
-7.6	0.763198788289634\\
-8.4	0.775502599069268\\
-9.2	0.786308890082303\\
-10	0.795662195743692\\
-10.8	0.802887896294969\\
-11.6	0.808071510274618\\
-12.4	0.810181195364849\\
-13.2	0.80862885445993\\
-14	0.802133305405494\\
};
\addlegendentry{SAMV2}

\addplot [color=orange, dashed, line width=0.9pt, mark size=2.5pt, mark=square, mark options={solid, orange}]
  table[row sep=crcr]{%
-2	0.225320159121887\\
-2.8	0.233775722350656\\
-3.6	0.245027334762188\\
-4.4	0.259843978878145\\
-5.2	0.279301282588453\\
-6	0.304582175621347\\
-6.8	0.337149396658526\\
-7.6	0.378656212962597\\
-8.4	0.431014474337194\\
-9.2	0.496449910476266\\
-10	0.577674182862698\\
-10.8	0.677970434310246\\
-11.6	0.801924978012594\\
-12.4	0.956745249137457\\
-13.2	1.15253635099886\\
-14	1.40246884506856\\
};
\addlegendentry{IAA}

\addplot [color=cyan, dashed, line width=1.3pt, mark size=3.5pt, mark=|, mark options={solid,cyan}]
  table[row sep=crcr]{%
-2	0.211419237813491\\
-2.8	0.214352037310961\\
-3.6	0.217891760920614\\
-4.4	0.222160941254322\\
-5.2	0.227306540650329\\
-6	0.233503258645829\\
-6.8	0.240958691289994\\
-7.6	0.24991561338434\\
-8.4	0.260643709545586\\
-9.2	0.273435777316111\\
-10	0.288638692594633\\
-10.8	0.306167527102401\\
-11.6	0.325288732260629\\
-12.4	0.345494113846945\\
-13.2	0.365414783090422\\
-14	0.387357588368255\\
};
\addlegendentry{MLE}

\addplot [color=black, line width=1.2pt]
  table[row sep=crcr]{%
-2	0.215879554075642\\
-2.8	0.219098220663534\\
-3.6	0.222970624784067\\
-4.4	0.227630001370447\\
-5.2	0.233236859081474\\
-6	0.239984573349587\\
-6.8	0.248106113039155\\
-7.6	0.25788212083418\\
-8.4	0.269650607888969\\
-9.2	0.283818572536995\\
-10	0.300875914272767\\
-10.8	0.321412091972646\\
-11.6	0.346136073937595\\
-12.4	0.375900250901607\\
-13.2	0.411729134512984\\
-14	0.454853844478911\\
};
\addlegendentry{CRLB}

\end{axis}
\end{tikzpicture}%

==> tikz/uusiRMSE_vs_DOAsrc_SNR=-8_K=1_N=20_M=1801_L=25_LL=1500_doa=-80to-30_04-Dec-2023.tex <==
\definecolor{mycolor1}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor2}{rgb}{0.46600,0.67400,0.18800}%
\definecolor{mycolor3}{rgb}{1.00000,0.64706,0.00000}%
\definecolor{mycolor4}{rgb}{0.34200,0.87200,0.50300}%
\definecolor{mycolor5}{rgb}{1.00000,0.00000,1.00000}%


%
\begin{tikzpicture}
%\begin{groupplot}[group style={group size=4 by 1,horizontal sep=0.29cm,vertical sep=0.27cm}]
\begin{groupplot}[group style={group size=1 by 2,vertical sep=0.27cm}]
\nextgroupplot[
width= 0.78\columnwidth, 
height= 4.7cm, 
scale only axis,
 tick label style={font=\scriptsize} , 
xmin=-80,
xmax=-30,
xlabel style={font=\small \color{white!15!black}},
%xlabel={$\theta\text{ (deg)}$},
ymode=log,
ymin=0.3,
ymax=10,
yminorticks=true,
ylabel style={font=\small \color{white!15!black}},
ylabel={RMSE of $\hat \theta$ (deg.)},
%title={RMSE of $\hat \theta$ (dB)},
axis background/.style={fill=white},
 tick label style={font=\scriptsize} , 
 xticklabel=\empty,% <- after symbolic x coords
%title style={font=\bfseries},
%title={SNR: -8, LL = 1500, N = 20, M=1801},
xmajorgrids,
ymajorgrids,
yminorgrids,
legend style={anchor=north west, legend cell align=left, align=left,font=\footnotesize,at={(0.01,-1.27)}, legend columns=4,draw=none} %draw=white!15!black
%legend style={anchor=north west, legend cell align=left, align=left, draw=white!15!black,font=\scriptsize,at={(0.44,0.66)}}
]
%at={(0.01,-1.33)}
\addplot [color=blue,  line width=1.0pt, mark size=3.1pt, mark=triangle, mark options={solid, rotate=180}]
  table[row sep=crcr]{%
-80	10.4264218854472\\
-70	1.90046134749785\\
-60	0.708114868271148\\
-50	0.500033332222296\\
-40	0.405240669232493\\
-30	0.36053663706573\\
};
\addlegendentry{CL-BCD}

\addplot [color=red, line width=1.0pt, mark size=3.1pt, mark=triangle, mark options={solid, rotate=90, red}]
  table[row sep=crcr]{%
-80	7.58181816365089\\
-70	0.872066511224918\\
-60	0.618832233592703\\
-50	0.476046216243758\\
-40	0.393293783322339\\
-30	0.349704637277421\\
};
\addlegendentry{CL-OMP}

\addplot [color=mycolor1, dashed, line width=1.0pt, mark size=2.8pt, mark=o, mark options={solid, mycolor1}]
  table[row sep=crcr]{%
-80	40.1257961914776\\
-70	18.3615627512112\\
-60	10.7280684810143\\
-50	5.98552643187437\\
-40	3.52122895213211\\
-30	1.73416838859438\\
};
\addlegendentry{SBL}

\addplot [color=mycolor2, dashed, line width=1.0pt, mark size=2.8pt, mark=star, mark options={solid, mycolor2}]
  table[row sep=crcr]{%
-80	48.7215035345449\\
-70	25.4851855006002\\
-60	14.1007295319545\\
-50	7.99624078343483\\
-40	4.76851129808874\\
-30	3.36082430364935\\
};
\addlegendentry{SAMV2}

\addplot [color=orange, dashed, line width=0.7pt, mark size=2.8pt, mark=square, mark options={solid,orange}]
  table[row sep=crcr]{%
-80	10.4234341749732\\
-70	1.90538010206188\\
-60	0.708891152904778\\
-50	0.499873317284823\\
-40	0.405117266973402\\
-30	0.360841608835048\\
};
\addlegendentry{IAA}

\addplot [color=mycolor4,  line width=1.0pt, mark size=2.8pt, mark=diamond, mark options={solid, mycolor4}]
  table[row sep=crcr]{%
-80	14.3819382096666\\
-70	0.930082433622598\\
-60	0.656561751348137\\
-50	1.85753600234289\\
-40	2.46740214260535\\
-30	2.75778534335075\\
};
\addlegendentry{MUSIC}

\addplot [color=mycolor5, dashed, line width=1.0pt, mark size=2.8pt, mark=+, mark options={solid, mycolor5}]
  table[row sep=crcr]{%
-80	13.7119146088959\\
-70	0.931786188352941\\
-60	0.657794944741776\\
-50	2.50974279634016\\
-40	2.47756705704373\\
-30	2.76467608981676\\
};
\addlegendentry{R-MUSIC}


\addplot [color=cyan, dashed, line width=1.4pt, mark size=3pt, mark=|, mark options={solid, cyan}]
  table[row sep=crcr]{%
-80	7.58242233062759\\
-70	0.871071562310852\\
-60	0.617481443715788\\
-50	0.475698433884326\\
-40	0.392537641507156\\
-30	0.349686335640004\\
};
\addlegendentry{MLE}

\addplot [color=black, line width=0.7pt]
  table[row sep=crcr]{%
-80	1.65939054241786\\
-70	0.842494658141308\\
-60	0.576300287457201\\
-50	0.448282044311836\\
-40	0.376153298045459\\
-30	0.332727126097474\\
};
%\addlegendentry{CRLB}

\nextgroupplot[
width= 0.79\columnwidth, 
height= 4.8cm, 
scale only axis,
tick label style={font=\scriptsize} , 
xmin=-80,
xmax=-30,
xlabel style={font=\small\color{white!15!black}},
xlabel={$\theta\text{ (deg)}$},
ymin=0.0351759348147907,
ymax=0.150455690272155,
ylabel style={font=\small\color{white!15!black}},
ylabel={Root NMSE of  $\hat \gamma$},
yminorticks=true,
axis background/.style={fill=white},
%axis x line*=bottom,
%axis y line*=left,
xmajorgrids,
ymajorgrids,
yminorgrids,
ylabel style={font=\color{white!15!black}},
             yticklabel style={%
                 /pgf/number format/.cd,
                     fixed,
                     fixed zerofill,
                     precision=2,
                     },
legend style={anchor=north west, legend cell align=left, align=left,draw=none,font=\scriptsize,at={(0.44,0.73)}, legend columns=2} %draw=white!15!black
]

\addplot [color=blue, line width=1.0pt, mark size=3.5pt, mark=triangle, mark options={solid, rotate=180, blue}]
  table[row sep=crcr]{%
-80	0.0898344100942886\\
-70	0.086836832079358\\
-60	0.0701186772475869\\
-50	0.0665498726482214\\
-40	0.0658285269923627\\
-30	0.0655134573986153\\
};
%\addlegendentry{BCD-NBL}

\addplot [color=red, line width=1.0pt, mark size=3.0pt, mark=triangle, mark options={solid, rotate=90, red}]
  table[row sep=crcr]{%
-80	0.0418081832449748\\
-70	0.0425008906394486\\
-60	0.0419566718826229\\
-50	0.0414257787664828\\
-40	0.0411759348147907\\
-30	0.0413670623128282\\
};
%\addlegendentry{OMP-NBL}

\addplot [color=mycolor1, dashed, line width=1.0pt, mark size=2.5pt, mark=o, mark options={solid, mycolor1}]
  table[row sep=crcr]{%
-80	0.150455690272155\\
-70	0.143288930656015\\
-60	0.136876260310345\\
-50	0.130643707302419\\
-40	0.12595725844725\\
-30	0.123306920139187\\
};
%\addlegendentry{SBL}

\addplot [color=mycolor2, dashed, line width=1.0pt, mark size=2.8pt, mark=star, mark options={solid, mycolor2}]
  table[row sep=crcr]{%
-80	0.150391816293909\\
-70	0.143820986175084\\
-60	0.137700304576946\\
-50	0.131718181995784\\
-40	0.127266175332536\\
-30	0.124797992065236\\
};
%\addlegendentry{SAMV2}

\addplot [color=orange, dashed, line width=1.0pt, mark size=2.5pt, mark=square, mark options={solid, orange}]
  table[row sep=crcr]{%
-80	0.0901246671592491\\
-70	0.0870518702679986\\
-60	0.0701853925834908\\
-50	0.066578594026026\\
-40	0.0658471925193633\\
-30	0.0655271886677369\\
};
%\addlegendentry{IAA}

\addplot [color=cyan, dashed, line width=1.4pt, mark size=3.8pt, mark=|, mark options={solid,cyan}]
  table[row sep=crcr]{%
-80	0.0418083033906211\\
-70	0.0425013755407697\\
-60	0.0419577421404959\\
-50	0.0414274226919146\\
-40	0.041178418019675\\
-30	0.0413694567558496\\
};
%\addlegendentry{MLE}

\addplot [color=black, line width=0.7pt]
  table[row sep=crcr]{%
-80	0.0417609268034489\\
-70	0.0417609268034489\\
-60	0.0417609268034489\\
-50	0.0417609268034489\\
-40	0.0417609268034489\\
-30	0.0417609268034489\\
};
%\addlegendentry{CRLB}

\end{groupplot}
\end{tikzpicture}%

==> tikz_new/SAMV_simul2_N=16to128_K=4_L=32_M=256to1000_NRSIM=1_GaussianS=49_1-May-2024.tex <==
\definecolor{mycolor1}{rgb}{0.26600,0.27400,0.28800}%
\definecolor{mycolor2}{rgb}{0.00784,0.31373,0.26275}%
\definecolor{mycolor3}{rgb}{0.46600,0.67400,0.18800}%
\definecolor{mycolor4}{rgb}{0.54510,0.50196,0.00000}%
\definecolor{mycolor5}{rgb}{0.49412,0.11765,0.61176}%
\definecolor{mycolor6}{rgb}{0.99608,0.00392,0.60392}%

%
\begin{tikzpicture}
\begin{groupplot}[group style={group size=4 by 1,horizontal sep=0.29cm,vertical sep=0.27cm}]


\nextgroupplot[
width=0.47\columnwidth,
height=5.0cm,
tick label style={font=\scriptsize} , 
title style={font=\footnotesize},
xticklabel=\empty,
scale only axis,
xmin=1,
xmax=7,
xlabel style={font=\color{white!15!black}},
%xlabel={SNR},
%ymin=0.04,
%ymax=0.999,
ymin=0,
ymax=1,
ylabel style={font=\color{white!15!black}},
%ylabel={Exact recovery},
axis background/.style={fill=white},
%title style={font=\bfseries},
title={$N=16$},
axis x line*=bottom,
axis y line*=left,
xmajorgrids,
ymajorgrids,
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=red, line width=0.8pt, mark size=2.5pt, mark=triangle, mark options={solid, rotate=90, red}]
  table[row sep=crcr]{%
1	0.138\\
2	0.296\\
3	0.487\\
4	0.691\\
5	0.861\\
6	0.956\\
7	0.986\\
8	0.997\\
9	0.999\\
};
%\addlegendentry{CL-OMP}

\addplot [color=blue, line width=0.8pt, mark size=2.5pt, mark=triangle, mark options={solid, rotate=180, blue}]
  table[row sep=crcr]{%
1	0.052\\
2	0.111\\
3	0.186\\
4	0.29\\
5	0.374\\
6	0.474\\
7	0.562\\
8	0.662\\
9	0.739\\
};
%\addlegendentry{CL-BCD}

\addplot [color=mycolor1, dashdotted, line width=0.8pt, mark size=2.9pt, mark=+, mark options={solid, mycolor1}]
  table[row sep=crcr]{%
1	0.04\\
2	0.096\\
3	0.183\\
4	0.321\\
5	0.492\\
6	0.658\\
7	0.793\\
8	0.889\\
9	0.947\\
};
%\addlegendentry{SOMP}

\addplot [color=mycolor2, dashdotted, line width=0.8pt, mark size=2.9pt, mark=star, mark options={solid, mycolor2}]
  table[row sep=crcr]{%
1	0.071\\
2	0.171\\
3	0.303\\
4	0.491\\
5	0.696\\
6	0.829\\
7	0.928\\
8	0.972\\
9	0.989\\
};
%\addlegendentry{SNIHT}

\addplot [color=mycolor3, dashed, line width=0.8pt, mark size=2.5pt, mark=asterisk, mark options={solid, mycolor3}]
  table[row sep=crcr]{%
1	0.118\\
2	0.247\\
3	0.451\\
4	0.66\\
5	0.841\\
6	0.935\\
7	0.983\\
8	0.994\\
9	0.999\\
};
%\addlegendentry{SAMV2}

\addplot [color=mycolor4, dashed, line width=0.8pt, mark size=2.5pt, mark=o, mark options={solid, mycolor4}]
  table[row sep=crcr]{%
1	0.117\\
2	0.242\\
3	0.453\\
4	0.663\\
5	0.84\\
6	0.934\\
7	0.983\\
8	0.995\\
9	0.999\\
};
%\addlegendentry{SBL}

\addplot [color=mycolor5, dashdotted, line width=0.8pt, mark size=2.0pt, mark=square, mark options={solid, mycolor5}]
  table[row sep=crcr]{%
1	0.051\\
2	0.112\\
3	0.189\\
4	0.293\\
5	0.377\\
6	0.48\\
7	0.568\\
8	0.668\\
9	0.745\\
};
%\addlegendentry{IAA}

%\end{axis}
\addplot [color=mycolor6, dashed, line width=0.8pt, mark size=2.4pt, mark=diamond, mark options={solid, mycolor6}]
  table[row sep=crcr]{%
1	0.038\\
2	0.114\\
3	0.224\\
4	0.404\\
5	0.604\\
6	0.79\\
7	0.92\\
};
%\addlegendentry{SPICE}

\nextgroupplot[
width=0.47\columnwidth,
height=5.0cm,
scale only axis,
title style={font=\footnotesize},
yticklabel=\empty,
xticklabel=\empty,
title style={font=\footnotesize},
tick label style={font=\scriptsize} , 
xmin=1,
xmax=7,
xlabel style={font=\color{white!15!black}},
%xlabel={SNR},
%ymin=0.1,
%ymax=1,
ymin=0,
ymax=1,
axis background/.style={fill=white},
title={$N=32$},
axis x line*=bottom,
axis y line*=left,
xmajorgrids,
ymajorgrids,
legend style={at={(1.0,0.63)}, legend cell align=left, align=left, draw=white!15!black,font=\scriptsize} % 
]
\addplot [color=red, line width=0.8pt, mark size=2.5pt, mark=triangle, mark options={solid, rotate=90, red}]
  table[row sep=crcr]{%
1	0.187\\
2	0.394\\
3	0.619\\
4	0.818\\
5	0.935\\
6	0.983\\
7	0.998\\
8	0.999\\
9	1\\
};
\addlegendentry{CL-OMP}

\addplot [color=blue, line width=0.8pt, mark size=2.5pt, mark=triangle, mark options={solid, rotate=180, blue}]
  table[row sep=crcr]{%
1	0.11\\
2	0.238\\
3	0.447\\
4	0.635\\
5	0.806\\
6	0.918\\
7	0.964\\
8	0.985\\
9	0.997\\
};
\addlegendentry{CL-BCD}

\addplot [color=mycolor1, dashdotted, line width=0.8pt, mark size=2.9pt, mark=+, mark options={solid, mycolor1}]
  table[row sep=crcr]{%
1	0.103\\
2	0.241\\
3	0.427\\
4	0.641\\
5	0.836\\
6	0.94\\
7	0.979\\
8	0.997\\
9	1\\
};
\addlegendentry{SOMP}

\addplot [color=mycolor2, dashdotted, line width=0.8pt, mark size=2.9pt, mark=star, mark options={solid, mycolor2}]
  table[row sep=crcr]{%
1	0.163\\
2	0.338\\
3	0.54\\
4	0.737\\
5	0.903\\
6	0.971\\
7	0.993\\
8	0.998\\
9	0.999\\
};
\addlegendentry{SNIHT}

\addplot [color=mycolor3, dashed, line width=0.8pt, mark size=2.9pt, mark=asterisk, mark options={solid, mycolor3}]
  table[row sep=crcr]{%
1	0.164\\
2	0.369\\
3	0.595\\
4	0.781\\
5	0.924\\
6	0.978\\
7	0.995\\
8	0.999\\
9	0.999\\
};
\addlegendentry{SAMV2}

\addplot [color=mycolor4, dashed, line width=0.8pt, mark size=2.5pt, mark=o, mark options={solid, mycolor4}]
  table[row sep=crcr]{%
1	0.175\\
2	0.367\\
3	0.607\\
4	0.785\\
5	0.932\\
6	0.98\\
7	0.996\\
8	0.999\\
9	0.999\\
};
\addlegendentry{SBL}

\addplot [color=mycolor5, dashdotted, line width=0.8pt, mark size=2.0pt, mark=square, mark options={solid, mycolor5}]
  table[row sep=crcr]{%
1	0.1\\
2	0.227\\
3	0.423\\
4	0.623\\
5	0.798\\
6	0.916\\
7	0.964\\
8	0.986\\
9	0.997\\
};
\addlegendentry{IAA}

\addplot [color=mycolor6, dashed, line width=0.8pt, mark size=2.4pt, mark=diamond, mark options={solid, mycolor6}]
  table[row sep=crcr]{%
1	10.038\\
2	10.114\\
3	10.224\\
4	10.404\\
5	10.604\\
6	10.79\\
7	10.92\\
};
\addlegendentry{SPICE}
%\end{axis}

\nextgroupplot[
width=0.47\columnwidth,
height=5.0cm,
scale only axis,
title style={font=\footnotesize},
yticklabel=\empty,
xticklabel=\empty,
tick label style={font=\scriptsize} , 
xmin=1,
xmax=7,
xlabel style={font=\color{white!15!black}},
%xlabel={SNR},
%ymin=0.074,
%ymax=1,
ymin=0,
ymax=1,
axis background/.style={fill=white},
title={$N=64$},
axis x line*=bottom,
axis y line*=left,
xmajorgrids,
ymajorgrids,
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=red, line width=0.8pt, mark size=2.5pt, mark=triangle, mark options={solid, rotate=90, red}]
  table[row sep=crcr]{%
1	0.239\\
2	0.436\\
3	0.681\\
4	0.851\\
5	0.942\\
6	0.988\\
7	0.998\\
8	1\\
9	1\\
};
%\addlegendentry{CL-OMP}

\addplot [color=blue, line width=0.8pt, mark size=2.5pt, mark=triangle, mark options={solid, rotate=180, blue}]
  table[row sep=crcr]{%
1	0.126\\
2	0.284\\
3	0.499\\
4	0.715\\
5	0.878\\
6	0.954\\
7	0.989\\
8	0.999\\
9	1\\
};
%\addlegendentry{CL-BCD}

\addplot [color=mycolor1, dashdotted, line width=0.8pt, mark size=2.9pt, mark=+, mark options={solid, mycolor1}]
  table[row sep=crcr]{%
1	0.156\\
2	0.338\\
3	0.573\\
4	0.777\\
5	0.917\\
6	0.97\\
7	0.996\\
8	0.999\\
9	1\\
};
%\addlegendentry{SOMP}

\addplot [color=mycolor2, dashdotted, line width=0.8pt, mark size=2.9pt, mark=star, mark options={solid, mycolor2}]
  table[row sep=crcr]{%
1	0.223\\
2	0.415\\
3	0.642\\
4	0.823\\
5	0.931\\
6	0.976\\
7	0.998\\
8	0.999\\
9	1\\
};
%\addlegendentry{SNIHT}

\addplot [color=mycolor3, dashed, line width=0.8pt, mark size=2.9pt, mark=asterisk, mark options={solid, mycolor3}]
  table[row sep=crcr]{%
1	0.214\\
2	0.422\\
3	0.651\\
4	0.836\\
5	0.944\\
6	0.988\\
7	0.998\\
8	1\\
9	1\\
};
%\addlegendentry{SAMV2}

\addplot [color=mycolor4, dashed, line width=0.8pt, mark size=2.5pt, mark=o, mark options={solid, mycolor4}]
  table[row sep=crcr]{%
1	0.217\\
2	0.429\\
3	0.655\\
4	0.846\\
5	0.944\\
6	0.989\\
7	0.998\\
8	1\\
9	1\\
};
%\addlegendentry{SBL}

\addplot [color=mycolor5, dashdotted, line width=0.8pt, mark size=2.0pt, mark=square, mark options={solid, mycolor5}]
  table[row sep=crcr]{%
1	0.074\\
2	0.196\\
3	0.385\\
4	0.621\\
5	0.804\\
6	0.919\\
7	0.978\\
8	0.996\\
9	0.999\\
};
%\addlegendentry{IAA}

%\end{axis}

\nextgroupplot[
width=0.47\columnwidth,
height=5.0cm,
scale only axis,
yticklabel=\empty,
xticklabel=\empty,
tick label style={font=\scriptsize} , 
xmin=1,
xmax=7,
xlabel style={font=\color{white!15!black}},
%xlabel={SNR},
%ymin=0.005,
%ymax=1,
ymin=0,
ymax=1,
axis background/.style={fill=white},
title style={font=\footnotesize},
title={$N=128$},
axis x line*=bottom,
axis y line*=left,
xmajorgrids,
ymajorgrids,
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=red, line width=0.8pt, mark size=2.5pt, mark=triangle, mark options={solid, rotate=90, red}]
  table[row sep=crcr]{%
1	0.238\\
2	0.441\\
3	0.681\\
4	0.856\\
5	0.961\\
6	0.992\\
7	1\\
8	1\\
9	1\\
};
%\addlegendentry{CL-OMP}

\addplot [color=blue, line width=0.8pt, mark size=2.5pt, mark=triangle, mark options={solid, rotate=180, blue}]
  table[row sep=crcr]{%
1	0.087\\
2	0.212\\
3	0.445\\
4	0.66\\
5	0.85\\
6	0.957\\
7	0.989\\
8	0.999\\
9	1\\
};
%\addlegendentry{CL-BCD}

\addplot [color=mycolor1, dashdotted, line width=0.8pt, mark size=2.9pt, mark=+, mark options={solid, mycolor1}]
  table[row sep=crcr]{%
1	0.176\\
2	0.35\\
3	0.58\\
4	0.796\\
5	0.938\\
6	0.983\\
7	0.999\\
8	1\\
9	1\\
};
%\addlegendentry{SOMP}

\addplot [color=mycolor2, dashdotted, line width=0.8pt, mark size=2.9pt, mark=star, mark options={solid, mycolor2}]
  table[row sep=crcr]{%
1	0.227\\
2	0.43\\
3	0.66\\
4	0.857\\
5	0.954\\
6	0.989\\
7	0.998\\
8	1\\
9	1\\
};
%\addlegendentry{SNIHT}

\addplot [color=mycolor3, dashed, line width=0.8pt, mark size=2.9pt, mark=asterisk, mark options={solid, mycolor3}]
  table[row sep=crcr]{%
1	0.221\\
2	0.419\\
3	0.664\\
4	0.849\\
5	0.952\\
6	0.991\\
7	0.998\\
8	1\\
9	1\\
};
%\addlegendentry{SAMV2}

\addplot [color=mycolor4, dashed, line width=0.8pt, mark size=2.9pt, mark=o, mark options={solid, mycolor4}]
  table[row sep=crcr]{%
1	0.222\\
2	0.423\\
3	0.665\\
4	0.855\\
5	0.954\\
6	0.989\\
7	0.999\\
8	1\\
9	1\\
};
%\addlegendentry{SBL}

\addplot [color=mycolor5, dashdotted, line width=0.8pt, mark size=2.0pt, mark=square, mark options={solid, mycolor5}]
  table[row sep=crcr]{%
1	0.005\\
2	0.021\\
3	0.071\\
4	0.183\\
5	0.381\\
6	0.604\\
7	0.805\\
8	0.937\\
9	0.987\\
};
%\addlegendentry{IAA}

%\end{axis}
\end{groupplot}

\end{tikzpicture}%

==> tikz_new/SAMV_simul2_N=32_K=4_L=16to128_M=256to1000_NRSIM=1_GaussianS=49_2-May-2024.tex <==
\definecolor{mycolor1}{rgb}{0.26600,0.27400,0.28800}%
\definecolor{mycolor2}{rgb}{0.00784,0.31373,0.26275}%
\definecolor{mycolor3}{rgb}{0.46600,0.67400,0.18800}%
\definecolor{mycolor4}{rgb}{0.54510,0.50196,0.00000}%
\definecolor{mycolor5}{rgb}{0.49412,0.11765,0.61176}%
\definecolor{mycolor6}{rgb}{0.99608,0.00392,0.60392}%
%
%
\begin{tikzpicture}
\begin{groupplot}[group style={group size=4 by 1,horizontal sep=0.29cm,vertical sep=0.27cm}]

\nextgroupplot[
width=0.47\columnwidth,
height=5.0cm,
scale only axis,
%title style={font=\footnotesize},
tick label style={font=\scriptsize} , 
title style={font=\footnotesize},
%xticklabel=\empty, 
xmin=1,
xmax=7,
xlabel style={font=\color{white!15!black}},
xlabel={SNR},
%ymin=0.012,
%ymax=0.913,
ymin=0,
ymax=1,
ylabel style={font=\color{white!15!black}},
%ylabel={Exact recovery},
axis background/.style={fill=white},
title={$L=16$},
axis x line*=bottom,
axis y line*=left,
xmajorgrids,
ymajorgrids,
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=red, line width=0.8pt, mark size=2.5pt, mark=triangle, mark options={solid, rotate=90, red}]
  table[row sep=crcr]{%
1	0.029\\
2	0.087\\
3	0.21\\
4	0.383\\
5	0.618\\
6	0.791\\
7	0.913\\
};
%\addlegendentry{CL-OMP}

\addplot [color=blue, line width=0.8pt, mark size=2.5pt, mark=triangle, mark options={solid, rotate=180, blue}]
  table[row sep=crcr]{%
1	0.013\\
2	0.05\\
3	0.121\\
4	0.253\\
5	0.429\\
6	0.609\\
7	0.773\\
};
%\addlegendentry{CL-BCD}

\addplot [color=mycolor1, dashed, line width=0.8pt, mark size=2.9pt, mark=+, mark options={solid, mycolor1}]
  table[row sep=crcr]{%
1	0.013\\
2	0.041\\
3	0.114\\
4	0.259\\
5	0.461\\
6	0.653\\
7	0.818\\
};
%\addlegendentry{SOMP}

\addplot [color=mycolor2, dashed, line width=0.8pt, mark size=2.9pt, mark=star, mark options={solid, mycolor2}]
  table[row sep=crcr]{%
1	0.025\\
2	0.077\\
3	0.18\\
4	0.325\\
5	0.546\\
6	0.736\\
7	0.864\\
};
%\addlegendentry{SNIHT}

\addplot [color=mycolor3, dashed, line width=0.8pt, mark size=2.9pt, mark=asterisk, mark options={solid, mycolor3}]
  table[row sep=crcr]{%
1	0.027\\
2	0.071\\
3	0.175\\
4	0.345\\
5	0.55\\
6	0.753\\
7	0.895\\
};
%\addlegendentry{SAMV2}

\addplot [color=mycolor4, dashed, line width=0.8pt, mark size=2.5pt, mark=o, mark options={solid, mycolor4}]
  table[row sep=crcr]{%
1	0.027\\
2	0.073\\
3	0.185\\
4	0.354\\
5	0.568\\
6	0.77\\
7	0.901\\
};
%\addlegendentry{SBL}

\addplot [color=mycolor5, dashdotted, line width=0.8pt, mark size=2.0pt, mark=square, mark options={solid, mycolor5}]
  table[row sep=crcr]{%
1	0.012\\
2	0.04\\
3	0.113\\
4	0.232\\
5	0.416\\
6	0.597\\
7	0.769\\
};
%\addlegendentry{IAA}

%\end{axis}

\nextgroupplot[
width=0.47\columnwidth,
height=5.0cm,
scale only axis,
title style={font=\footnotesize},
yticklabel=\empty,
%xticklabel=\empty,
title style={font=\footnotesize},
tick label style={font=\scriptsize} , 
xmin=1,
xmax=7,
xlabel style={font=\color{white!15!black}},
xlabel={SNR},
%ymin=0.1,
%ymax=0.998,
ymin=0,
ymax=1,
axis background/.style={fill=white},
title={$L=32$},
axis x line*=bottom,
axis y line*=left,
xmajorgrids,
ymajorgrids,
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=red, line width=0.8pt, mark size=2.5pt, mark=triangle, mark options={solid, rotate=90, red}]
  table[row sep=crcr]{%
1	0.187\\
2	0.394\\
3	0.619\\
4	0.818\\
5	0.935\\
6	0.983\\
7	0.998\\
};
%\addlegendentry{CL-OMP}

\addplot [color=blue, line width=0.8pt, mark size=2.5pt, mark=triangle, mark options={solid, rotate=180, blue}]
  table[row sep=crcr]{%
1	0.11\\
2	0.238\\
3	0.447\\
4	0.635\\
5	0.806\\
6	0.918\\
7	0.964\\
};
%\addlegendentry{CL-BCD}

\addplot [color=mycolor1, dashed, line width=0.8pt, mark size=2.9pt, mark=+, mark options={solid, mycolor1}]
  table[row sep=crcr]{%
1	0.103\\
2	0.241\\
3	0.427\\
4	0.641\\
5	0.836\\
6	0.94\\
7	0.979\\
};
%\addlegendentry{SOMP}

\addplot [color=mycolor2, dashed, line width=0.8pt, mark size=2.9pt, mark=star, mark options={solid, mycolor2}]
  table[row sep=crcr]{%
1	0.163\\
2	0.338\\
3	0.54\\
4	0.737\\
5	0.903\\
6	0.971\\
7	0.993\\
};
%\addlegendentry{SNIHT}

\addplot [color=mycolor3, dashed, line width=0.8pt, mark size=2.9pt, mark=asterisk, mark options={solid, mycolor3}]
  table[row sep=crcr]{%
1	0.164\\
2	0.369\\
3	0.595\\
4	0.781\\
5	0.924\\
6	0.978\\
7	0.995\\
};
%\addlegendentry{SAMV2}

\addplot [color=mycolor4, dashed, line width=0.8pt, mark size=2.5pt, mark=o, mark options={solid, mycolor4}]
  table[row sep=crcr]{%
1	0.171\\
2	0.367\\
3	0.604\\
4	0.784\\
5	0.93\\
6	0.979\\
7	0.996\\
};
%\addlegendentry{SBL}

\addplot [color=mycolor5, dashdotted, line width=0.8pt, mark size=2.0pt, mark=square, mark options={solid, mycolor5}]
  table[row sep=crcr]{%
1	0.1\\
2	0.227\\
3	0.423\\
4	0.623\\
5	0.798\\
6	0.916\\
7	0.964\\
};
%\addlegendentry{IAA}

%\end{axis}

\nextgroupplot[
width=0.47\columnwidth,
height=5.0cm,
scale only axis,
title style={font=\footnotesize},
yticklabel=\empty,
%xticklabel=\empty,
title style={font=\footnotesize},
tick label style={font=\scriptsize} , 
xmin=1,
xmax=7,
xlabel style={font=\color{white!15!black}},
xlabel={SNR},
%ymin=0.391,
%ymax=1,
ymin=0,
ymax=1,
axis background/.style={fill=white},
title={$L=64$},
axis x line*=bottom,
axis y line*=left,
xmajorgrids,
ymajorgrids,
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=red, line width=0.8pt, mark size=2.5pt, mark=triangle, mark options={solid, rotate=90, red}]
  table[row sep=crcr]{%
1	0.62\\
2	0.805\\
3	0.931\\
4	0.984\\
5	0.999\\
6	1\\
7	1\\
};
%\addlegendentry{CL-OMP}

\addplot [color=blue, line width=0.8pt, mark size=2.5pt, mark=triangle, mark options={solid, rotate=180, blue}]
  table[row sep=crcr]{%
1	0.43\\
2	0.643\\
3	0.803\\
4	0.907\\
5	0.967\\
6	0.995\\
7	0.997\\
};
%\addlegendentry{CL-BCD}

\addplot [color=mycolor1, dashed, line width=0.8pt, mark size=2.9pt, mark=+, mark options={solid, mycolor1}]
  table[row sep=crcr]{%
1	0.428\\
2	0.606\\
3	0.809\\
4	0.914\\
5	0.969\\
6	0.991\\
7	0.999\\
};
%\addlegendentry{SOMP}

\addplot [color=mycolor2, dashed, line width=0.8pt, mark size=2.9pt, mark=star, mark options={solid, mycolor2}]
  table[row sep=crcr]{%
1	0.518\\
2	0.72\\
3	0.88\\
4	0.968\\
5	0.993\\
6	0.999\\
7	1\\
};
%\addlegendentry{SNIHT}

\addplot [color=mycolor3, dashed, line width=0.8pt, mark size=2.9pt, mark=asterisk, mark options={solid, mycolor3}]
  table[row sep=crcr]{%
1	0.599\\
2	0.781\\
3	0.928\\
4	0.982\\
5	0.999\\
6	1\\
7	1\\
};
%\addlegendentry{SAMV2}

\addplot [color=mycolor4, dashed, line width=0.8pt, mark size=2.2pt, mark=o, mark options={solid, mycolor4}]
  table[row sep=crcr]{%
1	0.599\\
2	0.781\\
3	0.929\\
4	0.982\\
5	0.999\\
6	1\\
7	1\\
};
%\addlegendentry{SBL}

\addplot [color=mycolor5, dashdotted, line width=0.8pt, mark size=2.0pt, mark=square, mark options={solid, mycolor5}]
  table[row sep=crcr]{%
1	0.403\\
2	0.622\\
3	0.799\\
4	0.905\\
5	0.964\\
6	0.994\\
7	0.998\\
};
%\addlegendentry{IAA}

\addplot [color=mycolor6, dashed, line width=0.8pt, mark size=2.4pt, mark=diamond, mark options={solid, mycolor6}]
  table[row sep=crcr]{%
1	0.391\\
2	0.629\\
3	0.82\\
4	0.928\\
5	0.988\\
6	0.999\\
7	1\\
};
%\addlegendentry{SPICE}
%
%\end{axis}

\nextgroupplot[
width=0.47\columnwidth,
height=5.0cm,
scale only axis,
title style={font=\footnotesize},
yticklabel=\empty,
%xticklabel=\empty,
title style={font=\footnotesize},
tick label style={font=\scriptsize} , 
xmin=1,
xmax=7,
xlabel style={font=\color{white!15!black}},
xlabel={SNR},
ymin=0,
ymax=1,
%ymin=0.722,
%ymax=1,
axis background/.style={fill=white},
title={$L=128$},
axis x line*=bottom,
axis y line*=left,
xmajorgrids,
ymajorgrids,
legend style={at={(1.0,0.8)}, legend cell align=left, align=left, draw=white!15!black,font=\scriptsize} % 
]
\addplot [color=red, line width=0.8pt, mark size=2.5pt, mark=triangle, mark options={solid, rotate=90, red}]
  table[row sep=crcr]{%
1	0.934\\
2	0.984\\
3	0.999\\
4	1\\
5	1\\
6	1\\
7	1\\
};
\addlegendentry{CL-OMP}

\addplot [color=blue, line width=0.8pt, mark size=2.5pt, mark=triangle, mark options={solid, rotate=180, blue}]
  table[row sep=crcr]{%
1	0.788\\
2	0.92\\
3	0.98\\
4	0.996\\
5	0.999\\
6	1\\
7	1\\
};
\addlegendentry{CL-BCD}

\addplot [color=mycolor1, dashed, line width=0.8pt, mark size=2.9pt, mark=+, mark options={solid, mycolor1}]
  table[row sep=crcr]{%
1	0.722\\
2	0.876\\
3	0.955\\
4	0.987\\
5	0.997\\
6	0.999\\
7	1\\
};
\addlegendentry{SOMP}

\addplot [color=mycolor2, dashed, line width=0.8pt, mark size=2.9pt, mark=star, mark options={solid, mycolor2}]
  table[row sep=crcr]{%
1	0.86\\
2	0.954\\
3	0.99\\
4	0.999\\
5	0.999\\
6	1\\
7	1\\
};
\addlegendentry{SNIHT}

\addplot [color=mycolor3, dashed, line width=0.8pt, mark size=2.9pt, mark=asterisk, mark options={solid, mycolor3}]
  table[row sep=crcr]{%
1	0.933\\
2	0.986\\
3	0.998\\
4	1\\
5	1\\
6	1\\
7	1\\
};
\addlegendentry{SAMV2}

\addplot [color=mycolor4, dashed, line width=0.8pt, mark size=2.2pt, mark=o, mark options={solid, mycolor4}]
  table[row sep=crcr]{%
1	0.933\\
2	0.985\\
3	0.999\\
4	1\\
5	1\\
6	1\\
7	1\\
};
\addlegendentry{SBL}

\addplot [color=mycolor5, dashdotted, line width=0.8pt, mark size=2.0pt, mark=square, mark options={solid, mycolor5}]
  table[row sep=crcr]{%
1	0.782\\
2	0.907\\
3	0.975\\
4	0.996\\
5	0.999\\
6	1\\
7	1\\
};
\addlegendentry{IAA}

\addplot [color=mycolor6, dashed, line width=0.8pt, mark size=2.4pt, mark=diamond, mark options={solid, mycolor6}]
  table[row sep=crcr]{%
1	0.877\\
2	0.973\\
3	0.999\\
4	1\\
5	1\\
6	1\\
7	1\\
};
\addlegendentry{SPICE}

%\end{axis}
\end{groupplot}

\end{tikzpicture}%

==> tikz_new/SAMV_simul2_N=32_K=4_L=32_M=64to512_NRSIM=500_GaussianS=1_11-May-2024.tex <==
\definecolor{mycolor1}{rgb}{0.26600,0.27400,0.28800}%
\definecolor{mycolor2}{rgb}{0.00784,0.31373,0.26275}%
\definecolor{mycolor3}{rgb}{0.46600,0.67400,0.18800}%
\definecolor{mycolor4}{rgb}{0.54510,0.50196,0.00000}%
\definecolor{mycolor5}{rgb}{0.49412,0.11765,0.61176}%
%
\begin{tikzpicture}
\begin{groupplot}[group style={group size=4 by 1,horizontal sep=0.29cm,vertical sep=0.27cm}]


\nextgroupplot[
width=0.47\columnwidth,
height=5.0cm,
tick label style={font=\scriptsize} , 
title style={font=\footnotesize},
xticklabel=\empty,
scale only axis,
xmin=1,
xmax=7,
xlabel style={font=\color{white!15!black}},
%xlabel={SNR},
%ymin=0.022,
ymin=0,
ymax=1,
ylabel style={font=\color{white!15!black}},
%ylabel={Exact recovery},
axis background/.style={fill=white},
title={$M=64$},
axis x line*=bottom,
axis y line*=left,
xmajorgrids,
ymajorgrids,
legend style={at={(0.03,0.97)}, anchor=north west, legend cell align=left, align=left, draw=white!15!black,font=\scriptsize}
]
\addplot [color=red, line width=0.8pt, mark size=2.5pt, mark=triangle, mark options={solid, rotate=90, red}]
  table[row sep=crcr]{%
1	0.378\\
2	0.582\\
3	0.742\\
4	0.884\\
5	0.976\\
6	0.99\\
7	1\\
8	1\\
9	1\\
};
%\addlegendentry{CL-OMP}

\addplot [color=blue, line width=0.8pt, mark size=2.5pt, mark=triangle, mark options={solid, rotate=180, blue}]
  table[row sep=crcr]{%
1	0.19\\
2	0.362\\
3	0.54\\
4	0.746\\
5	0.868\\
6	0.942\\
7	0.986\\
8	0.996\\
9	1\\
};
%\addlegendentry{CL-BCD}

\addplot [color=mycolor1, dashdotted, line width=0.8pt, mark size=2.9pt, mark=+, mark options={solid, mycolor1}]
  table[row sep=crcr]{%
1	0.262\\
2	0.424\\
3	0.626\\
4	0.786\\
5	0.904\\
6	0.968\\
7	0.99\\
8	1\\
9	1\\
};
%\addlegendentry{SOMP}

\addplot [color=mycolor2, dashdotted, line width=0.8pt, mark size=2.9pt, mark=star, mark options={solid, mycolor2}]
  table[row sep=crcr]{%
1	0.332\\
2	0.52\\
3	0.694\\
4	0.828\\
5	0.936\\
6	0.978\\
7	0.994\\
8	1\\
9	1\\
};
%\addlegendentry{SNIHT}

\addplot [color=mycolor3, dashed, line width=0.8pt, mark size=2.9pt, mark=asterisk, mark options={solid, mycolor3}]
  table[row sep=crcr]{%
1	0.366\\
2	0.574\\
3	0.728\\
4	0.874\\
5	0.958\\
6	0.988\\
7	0.998\\
8	1\\
9	1\\
};
%\addlegendentry{SAMV2}

\addplot [color=mycolor4, dashed, line width=0.8pt, mark size=2.0pt, mark=o, mark options={solid, mycolor4}]
  table[row sep=crcr]{%
1	0.364\\
2	0.566\\
3	0.732\\
4	0.876\\
5	0.96\\
6	0.988\\
7	0.998\\
8	1\\
9	1\\
};
%\addlegendentry{SBL}

\addplot [color=mycolor5, dashdotted, line width=0.8pt, mark size=1.9pt, mark=square, mark options={solid, mycolor5}]
  table[row sep=crcr]{%
1	0.022\\
2	0.058\\
3	0.142\\
4	0.28\\
5	0.486\\
6	0.696\\
7	0.84\\
8	0.93\\
9	0.974\\
};
%\addlegendentry{IAA}

%\end{axis}

\nextgroupplot[
width=0.47\columnwidth,
height=5.0cm,
title style={font=\footnotesize},
scale only axis,
yticklabel=\empty,
xticklabel=\empty,
tick label style={font=\scriptsize} , 
xmin=1,
xmax=7,
xlabel style={font=\color{white!15!black}},
%xlabel={SNR},
%ymin=0.1,
ymin=0,
ymax=1,
axis background/.style={fill=white},
title={$M=128$},
axis x line*=bottom,
axis y line*=left,
xmajorgrids,
ymajorgrids,
legend style={at={(1.0,0.6)}, legend cell align=left, align=left, draw=white!15!black,font=\scriptsize} % 
]
\addplot [color=red, line width=0.8pt, mark size=2.5pt, mark=triangle, mark options={solid, rotate=90, red}]
  table[row sep=crcr]{%
1	0.276\\
2	0.49\\
3	0.68\\
4	0.856\\
5	0.962\\
6	0.984\\
7	0.996\\
8	1\\
9	1\\
};
\addlegendentry{CL-OMP}

\addplot [color=blue, line width=0.8pt, mark size=2.5pt, mark=triangle, mark options={solid, rotate=180, blue}]
  table[row sep=crcr]{%
1	0.146\\
2	0.286\\
3	0.508\\
4	0.716\\
5	0.832\\
6	0.934\\
7	0.978\\
8	0.994\\
9	0.998\\
};
\addlegendentry{CL-BCD}

\addplot [color=mycolor1, dashdotted, line width=0.8pt, mark size=2.9pt, mark=+, mark options={solid, mycolor1}]
  table[row sep=crcr]{%
1	0.156\\
2	0.316\\
3	0.536\\
4	0.748\\
5	0.876\\
6	0.956\\
7	0.992\\
8	0.998\\
9	0.998\\
};
\addlegendentry{SOMP}

\addplot [color=mycolor2, dashdotted, line width=0.8pt, mark size=2.9pt, mark=star, mark options={solid, mycolor2}]
  table[row sep=crcr]{%
1	0.236\\
2	0.414\\
3	0.616\\
4	0.786\\
5	0.934\\
6	0.976\\
7	0.992\\
8	0.998\\
9	1\\
};
\addlegendentry{SNIHT}

\addplot [color=mycolor3, dashed, line width=0.8pt, mark size=2.9pt, mark=asterisk, mark options={solid, mycolor3}]
  table[row sep=crcr]{%
1	0.268\\
2	0.474\\
3	0.674\\
4	0.844\\
5	0.954\\
6	0.988\\
7	0.998\\
8	1\\
9	1\\
};
\addlegendentry{SAMV2}

\addplot [color=mycolor4, dashed, line width=0.8pt, mark size=2.0pt, mark=o, mark options={solid, mycolor4}]
  table[row sep=crcr]{%
1	0.27\\
2	0.474\\
3	0.676\\
4	0.842\\
5	0.956\\
6	0.986\\
7	0.998\\
8	1\\
9	1\\
};
\addlegendentry{SBL}

\addplot [color=mycolor5, dashdotted, line width=0.8pt, mark size=1.9pt, mark=square, mark options={solid, mycolor5}]
  table[row sep=crcr]{%
1	0.1\\
2	0.216\\
3	0.386\\
4	0.618\\
5	0.774\\
6	0.9\\
7	0.962\\
8	0.994\\
9	0.998\\
};
\addlegendentry{IAA}

%\end{axis}

\nextgroupplot[
width=0.47\columnwidth,
height=5.0cm,
scale only axis,
xmin=1,
xmax=7,
xlabel style={font=\color{white!15!black}},
%xlabel={SNR},
%ymin=0.102,
ymin=0,
ymax=1,
yticklabel=\empty,
xticklabel=\empty,
tick label style={font=\scriptsize} , 
axis background/.style={fill=white},
title style={font=\footnotesize},
title={$M=256$},
axis x line*=bottom,
axis y line*=left,
xmajorgrids,
ymajorgrids,
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=red, line width=0.8pt, mark size=2.5pt, mark=triangle, mark options={solid, rotate=90, red}]
  table[row sep=crcr]{%
1	0.192\\
2	0.414\\
3	0.628\\
4	0.824\\
5	0.934\\
6	0.982\\
7	1\\
8	1\\
9	1\\
};
%\addlegendentry{CL-OMP}

\addplot [color=blue, line width=0.8pt, mark size=2.5pt, mark=triangle, mark options={solid, rotate=180, blue}]
  table[row sep=crcr]{%
1	0.116\\
2	0.25\\
3	0.466\\
4	0.644\\
5	0.804\\
6	0.916\\
7	0.958\\
8	0.984\\
9	0.998\\
};
%\addlegendentry{CL-BCD}

\addplot [color=mycolor1, dashdotted, line width=0.8pt, mark size=2.9pt, mark=+, mark options={solid, mycolor1}]
  table[row sep=crcr]{%
1	0.11\\
2	0.254\\
3	0.456\\
4	0.67\\
5	0.846\\
6	0.928\\
7	0.978\\
8	0.998\\
9	1\\
};
%\addlegendentry{SOMP}

\addplot [color=mycolor2, dashdotted, line width=0.8pt, mark size=2.9pt, mark=star, mark options={solid, mycolor2}]
  table[row sep=crcr]{%
1	0.154\\
2	0.352\\
3	0.556\\
4	0.754\\
5	0.892\\
6	0.966\\
7	0.994\\
8	1\\
9	1\\
};
%\addlegendentry{SNIHT}

\addplot [color=mycolor3, dashed, line width=0.8pt, mark size=2.9pt, mark=asterisk, mark options={solid, mycolor3}]
  table[row sep=crcr]{%
1	0.162\\
2	0.404\\
3	0.616\\
4	0.79\\
5	0.928\\
6	0.976\\
7	0.996\\
8	1\\
9	1\\
};
%\addlegendentry{SAMV2}

\addplot [color=mycolor4, dashed, line width=0.8pt, mark size=2.0pt, mark=o, mark options={solid, mycolor4}]
  table[row sep=crcr]{%
1	0.172\\
2	0.402\\
3	0.622\\
4	0.796\\
5	0.936\\
6	0.978\\
7	0.996\\
8	1\\
9	1\\
};
%\addlegendentry{SBL}

\addplot [color=mycolor5, dashdotted, line width=0.8pt, mark size=1.9pt, mark=square, mark options={solid, mycolor5}]
  table[row sep=crcr]{%
1	0.102\\
2	0.238\\
3	0.436\\
4	0.628\\
5	0.796\\
6	0.916\\
7	0.956\\
8	0.986\\
9	0.998\\
};
%\addlegendentry{IAA}

%\end{axis}

\nextgroupplot[
width=0.47\columnwidth,
height=5.0cm,
tick label style={font=\scriptsize} , 
yticklabel=\empty,
xticklabel=\empty,
scale only axis,
xmin=1,
xmax=7,
xlabel style={font=\color{white!15!black}},
%xlabel={SNR},
%ymin=0.064,
ymin=0,
ymax=1,
axis background/.style={fill=white},
title style={font=\footnotesize},
title={$M=512$},
axis x line*=bottom,
axis y line*=left,
xmajorgrids,
ymajorgrids,
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=red, line width=0.8pt, mark size=2.5pt, mark=triangle, mark options={solid, rotate=90, red}]
  table[row sep=crcr]{%
1	0.13\\
2	0.28\\
3	0.54\\
4	0.742\\
5	0.906\\
6	0.982\\
7	0.994\\
8	0.998\\
9	1\\
};
%\addlegendentry{CL-OMP}

\addplot [color=blue, line width=0.8pt, mark size=2.5pt, mark=triangle, mark options={solid, rotate=180, blue}]
  table[row sep=crcr]{%
1	0.076\\
2	0.176\\
3	0.32\\
4	0.534\\
5	0.698\\
6	0.836\\
7	0.924\\
8	0.958\\
9	0.988\\
};
%\addlegendentry{CL-BCD}

\addplot [color=mycolor1, dashdotted, line width=0.8pt, mark size=2.9pt, mark=+, mark options={solid, mycolor1}]
  table[row sep=crcr]{%
1	0.064\\
2	0.176\\
3	0.364\\
4	0.582\\
5	0.794\\
6	0.916\\
7	0.986\\
8	0.992\\
9	0.998\\
};
%\addlegendentry{SOMP}

\addplot [color=mycolor2, dashdotted, line width=0.8pt, mark size=2.9pt, mark=star, mark options={solid, mycolor2}]
  table[row sep=crcr]{%
1	0.106\\
2	0.216\\
3	0.426\\
4	0.646\\
5	0.852\\
6	0.954\\
7	0.994\\
8	0.998\\
9	0.998\\
};
%\addlegendentry{SNIHT}

\addplot [color=mycolor3, dashed, line width=0.8pt, mark size=2.9pt, mark=asterisk, mark options={solid, mycolor3}]
  table[row sep=crcr]{%
1	0.098\\
2	0.248\\
3	0.504\\
4	0.71\\
5	0.892\\
6	0.968\\
7	0.992\\
8	0.998\\
9	1\\
};
%\addlegendentry{SAMV2}

\addplot [color=mycolor4, dashed, line width=0.8pt, mark size=2.0pt, mark=o, mark options={solid, mycolor4}]
  table[row sep=crcr]{%
1	0.1\\
2	0.252\\
3	0.514\\
4	0.718\\
5	0.892\\
6	0.974\\
7	0.992\\
8	0.998\\
9	1\\
};
%\addlegendentry{SBL}

\addplot [color=mycolor5, dashdotted, line width=0.8pt, mark size=1.9pt, mark=square, mark options={solid, mycolor5}]
  table[row sep=crcr]{%
1	0.072\\
2	0.174\\
3	0.324\\
4	0.534\\
5	0.702\\
6	0.84\\
7	0.928\\
8	0.96\\
9	0.99\\
};
%\addlegendentry{IAA}
\end{groupplot}
%\end{axis}
\end{tikzpicture}%

==> tikz_new/SAMV_simul2_cpu_N=16to128_K=4_L=32_M=256_NRSIM=500_GaussianS=1_04-Jun-2024.tex <==
\definecolor{mycolor1}{rgb}{0.26600,0.27400,0.28800}%
\definecolor{mycolor2}{rgb}{0.00784,0.31373,0.26275}%
\definecolor{mycolor3}{rgb}{0.46600,0.67400,0.18800}%
\definecolor{mycolor4}{rgb}{0.54510,0.50196,0.00000}%
\definecolor{mycolor5}{rgb}{0.49412,0.11765,0.61176}%
\definecolor{mycolor6}{rgb}{0.99608,0.00392,0.60392}%
%
\begin{tikzpicture}
\begin{groupplot}[group style={group size=4 by 1,horizontal sep=0.965cm,vertical sep=0.27cm}]

\nextgroupplot[
width=0.55\columnwidth,
height=5.0cm,
tick label style={font=\scriptsize} , 
title style={font=\footnotesize},
xticklabel=\empty,
scale only axis,
xmin=1,
xmax=7,
xlabel style={font=\color{white!15!black}},
%xlabel={SNR},
ymin=0.000634068796,
ymax=0.140443496458,
ylabel style={font=\color{white!15!black}},
ylabel={running time [s]},
axis background/.style={fill=white},
%title style={font=\bfseries},
title={$N=16$},
axis x line*=bottom,
axis y line*=left,
xmajorgrids,
ymajorgrids,
yticklabel=\pgfkeys{/pgf/number format/.cd,fixed,precision=2,zerofill}\pgfmathprintnumber{\tick}, 
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=red, line width=0.8pt, mark size=2.5pt, mark=triangle, mark options={solid, rotate=90, red}]
  table[row sep=crcr]{%
1	0.001727988472\\
2	0.00162681799\\
3	0.001611174792\\
4	0.001688151814\\
5	0.001629687498\\
6	0.001644898842\\
7	0.001680348524\\
};
%\addlegendentry{CL-OMP}

\addplot [color=blue, line width=0.8pt, mark size=2.5pt, mark=triangle, mark options={solid, rotate=180, blue}]
  table[row sep=crcr]{%
1	0.002997164692\\
2	0.002962322742\\
3	0.002871960482\\
4	0.00293240084\\
5	0.002998537954\\
6	0.00314978828\\
7	0.003186146082\\
};
%\addlegendentry{CL-BCD}

\addplot [color=mycolor1, dashdotted, line width=0.8pt, mark size=2.9pt, mark=+, mark options={solid, mycolor1}]
  table[row sep=crcr]{%
1	0.000698829878\\
2	0.000662391766\\
3	0.000636335532\\
4	0.000634068796\\
5	0.000665550682\\
6	0.00066517998\\
7	0.000661897054\\
};
%\addlegendentry{SOMP}

\addplot [color=mycolor2, dashdotted, line width=0.8pt, mark size=2.9pt, mark=star, mark options={solid, mycolor2}]
  table[row sep=crcr]{%
1	0.00844229043600001\\
2	0.007401898358\\
3	0.006373940652\\
4	0.005877114508\\
5	0.00573464537\\
6	0.005176676594\\
7	0.004774094582\\
};
%\addlegendentry{SNIHT}

\addplot [color=mycolor3, dashed, line width=0.8pt, mark size=2.5pt, mark=asterisk, mark options={solid, mycolor3}]
  table[row sep=crcr]{%
1	0.08177562477\\
2	0.072987353006\\
3	0.0625723907979999\\
4	0.05669838867\\
5	0.0545225998699999\\
6	0.052309291622\\
7	0.047153375036\\
};
%\addlegendentry{SAMV2}

\addplot [color=mycolor4, dashed, line width=0.8pt, mark size=2.5pt, mark=o, mark options={solid, mycolor4}]
  table[row sep=crcr]{%
1	0.140443496458\\
2	0.124931676578\\
3	0.108157585716\\
4	0.0968431227859999\\
5	0.0934943308360001\\
6	0.088599184078\\
7	0.0792486556699999\\
};
%\addlegendentry{SBL}

\addplot [color=mycolor5, dashdotted, line width=0.8pt, mark size=2.0pt, mark=square, mark options={solid, mycolor5}]
  table[row sep=crcr]{%
1	0.07495431691\\
2	0.0671639718140001\\
3	0.060023316202\\
4	0.055315885678\\
5	0.0533372119540001\\
6	0.050986568436\\
7	0.045227097198\\
};
%\addlegendentry{IAA}

%\addplot [color=mycolor6, dashed, line width=0.8pt, mark size=2.4pt, mark=diamond, mark options={solid, mycolor6}]
%  table[row sep=crcr]{%
%1	0.07495431691\\
%2	0.0671639718140001\\
%3	0.060023316202\\
%4	0.055315885678\\
%5	0.0533372119540001\\
%6	0.050986568436\\
%7	0.045227097198\\
%};
%\addlegendentry{SPICE}

%\nextgroupplot[
%width=0.47\columnwidth,
%height=5.0cm,
%scale only axis,
%title style={font=\footnotesize},
%yticklabel=\empty,
%xticklabel=\empty,
%title style={font=\footnotesize},
%tick label style={font=\scriptsize} , 
%xmin=1,
%xmax=7,
%xlabel style={font=\color{white!15!black}},
%xlabel={SNR},
%ymin=0.000612552324,
%ymax=0.170323780652,
%axis background/.style={fill=white},
%title style={font=\bfseries},
%title={N=32},
%axis x line*=bottom,
%axis y line*=left,
%xmajorgrids,
%ymajorgrids,
%legend style={legend cell align=left, align=left, draw=white!15!black}
%]
%\addplot [color=red, line width=0.8pt, mark size=2.5pt, mark=triangle, mark options={solid, rotate=90, red}]
%  table[row sep=crcr]{%
%1	0.002393811944\\
%2	0.002193884594\\
%3	0.00217431013\\
%4	0.002112242042\\
%5	0.002138970558\\
%6	0.002013101764\\
%7	0.002147310104\\
%};
%\addlegendentry{CL-OMP}
%
%\addplot [color=blue, line width=0.8pt, mark size=2.5pt, mark=triangle, mark options={solid, rotate=180, blue}]
%  table[row sep=crcr]{%
%1	0.00431565603\\
%2	0.005152342474\\
%3	0.003898527788\\
%4	0.003717486098\\
%5	0.003920088084\\
%6	0.003771878942\\
%7	0.003921159804\\
%};
%\addlegendentry{CL-BCD}
%
%\addplot [color=mycolor1, dashdotted, line width=0.8pt, mark size=2.9pt, mark=+, mark options={solid, mycolor1}]
%  table[row sep=crcr]{%
%1	0.000805519714\\
%2	0.000726596284\\
%3	0.000704444976000001\\
%4	0.000651108262\\
%5	0.000697282694000001\\
%6	0.000612552324\\
%7	0.000702921876\\
%};
%\addlegendentry{SOMP}
%
%\addplot [color=mycolor2, dashdotted, line width=0.8pt, mark size=2.9pt, mark=star, mark options={solid, mycolor2}]
%  table[row sep=crcr]{%
%1	0.005897113078\\
%2	0.004983355258\\
%3	0.004395624138\\
%4	0.003986780136\\
%5	0.003795622846\\
%6	0.00331932982\\
%7	0.00366651418\\
%};
%\addlegendentry{SNIHT}
%
%\addplot [color=mycolor3, dashed, line width=0.8pt, mark size=2.9pt, mark=asterisk, mark options={solid, mycolor3}]
%  table[row sep=crcr]{%
%1	0.136382313886\\
%2	0.112783394266\\
%3	0.096073777916\\
%4	0.082928317332\\
%5	0.079038669228\\
%6	0.064862276478\\
%7	0.06501332382\\
%};
%\addlegendentry{SAMV2}
%
%\addplot [color=mycolor4, dashed, line width=0.8pt, mark size=2.5pt, mark=o, mark options={solid, mycolor4}]
%  table[row sep=crcr]{%
%1	0.170323780652\\
%2	0.143353476966\\
%3	0.118696342178\\
%4	0.102398554342\\
%5	0.095852807498\\
%6	0.0782021690499999\\
%7	0.077605349252\\
%};
%\addlegendentry{SBL}
%
%\addplot [color=mycolor5, dashdotted, line width=0.8pt, mark size=2.0pt, mark=square, mark options={solid, mycolor5}]
%  table[row sep=crcr]{%
%1	0.170323780652\\
%2	0.143353476966\\
%3	0.118696342178\\
%4	0.102398554342\\
%5	0.095852807498\\
%6	0.0782021690499999\\
%7	0.077605349252\\
%};
%\addlegendentry{IAA}

%\end{axis}

\nextgroupplot[
width=0.55\columnwidth,
height=5.0cm,
scale only axis,
%yticklabel=\empty,
xticklabel=\empty,
tick label style={font=\scriptsize} , 
xmin=1,
xmax=7,
xlabel style={font=\color{white!15!black}},
%xlabel={SNR},
ymin=0.000782610554,
ymax=0.280339412648,
axis background/.style={fill=white},
title style={font=\footnotesize},
title={$N=64$},
axis x line*=bottom,
axis y line*=left,
xmajorgrids,
ymajorgrids,
yticklabel=\pgfkeys{/pgf/number format/.cd,fixed,precision=2,zerofill}\pgfmathprintnumber{\tick}, 
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=red, line width=0.8pt, mark size=2.5pt, mark=triangle, mark options={solid, rotate=90, red}]
  table[row sep=crcr]{%
1	0.003914669942\\
2	0.003972239086\\
3	0.004003947448\\
4	0.003851966006\\
5	0.003992213148\\
6	0.00390961472\\
7	0.003822425228\\
};
%\addlegendentry{CL-OMP}

\addplot [color=blue, line width=0.8pt, mark size=2.5pt, mark=triangle, mark options={solid, rotate=180, blue}]
  table[row sep=crcr]{%
1	0.009312682456\\
2	0.008177984452\\
3	0.007973796148\\
4	0.00673040343000001\\
5	0.00798637037\\
6	0.006933372368\\
7	0.006901404984\\
};
%\addlegendentry{CL-BCD}

\addplot [color=mycolor1, dashdotted, line width=0.8pt, mark size=2.9pt, mark=+, mark options={solid, mycolor1}]
  table[row sep=crcr]{%
1	0.000830877838\\
2	0.000816929022\\
3	0.000834896786\\
4	0.000805494782\\
5	0.000832140534\\
6	0.000811931265999999\\
7	0.000782610554\\
};
%\addlegendentry{SOMP}

\addplot [color=mycolor2, dashdotted, line width=0.8pt, mark size=2.9pt, mark=star, mark options={solid, mycolor2}]
  table[row sep=crcr]{%
1	0.0048285471\\
2	0.004383769636\\
3	0.003930089258\\
4	0.003589466406\\
5	0.003518580008\\
6	0.003184832442\\
7	0.003082153746\\
};
%\addlegendentry{SNIHT}

\addplot [color=mycolor3, dashed, line width=0.8pt, mark size=2.9pt, mark=asterisk, mark options={solid, mycolor3}]
  table[row sep=crcr]{%
1	0.228235980476\\
2	0.200254287476\\
3	0.179026188518\\
4	0.156647463168\\
5	0.145537298604\\
6	0.126008064576\\
7	0.109322039802\\
};
%\addlegendentry{SAMV2}

\addplot [color=mycolor4, dashed, line width=0.8pt, mark size=2.9pt, mark=o, mark options={solid, mycolor4}]
  table[row sep=crcr]{%
1	0.280339412648\\
2	0.249006032934\\
3	0.22340926109\\
4	0.194524957156\\
5	0.177980167634\\
6	0.1564508987\\
7	0.13764765975\\
};
%\addlegendentry{SBL}

\addplot [color=mycolor5, dashdotted, line width=0.8pt, mark size=2.0pt, mark=square, mark options={solid, mycolor5}]
  table[row sep=crcr]{%
1	0.280339412648\\
2	0.249006032934\\
3	0.22340926109\\
4	0.194524957156\\
5	0.177980167634\\
6	0.1564508987\\
7	0.13764765975\\
};
%\addlegendentry{IAA}

\nextgroupplot[
width=0.55\columnwidth,
height=5.0cm,
scale only axis,
title style={font=\footnotesize},
%yticklabel=\empty,
xticklabel=\empty,
tick label style={font=\scriptsize} , 
xmin=1,
xmax=7,
xlabel style={font=\color{white!15!black}},
%xlabel={SNR},
ymin=0.001085796162,
ymax=0.655958469792,
axis background/.style={fill=white},
%title style={font=\bfseries},
title={$N=128$},
axis x line*=bottom,
axis y line*=left,
xmajorgrids,
ymajorgrids,
yticklabel=\pgfkeys{/pgf/number format/.cd,fixed,precision=2,zerofill}\pgfmathprintnumber{\tick}, 
%legend style={legend cell align=left, align=left, draw=white!15!black}
legend style={at={(0.4,0.6)}, legend cell align=left, align=left, draw=white!15!black,font=\scriptsize} % 
]
\addplot [color=red, line width=0.8pt, mark size=2.5pt, mark=triangle, mark options={solid, rotate=90, red}]
  table[row sep=crcr]{%
1	0.00862191575799999\\
2	0.00888369890600001\\
3	0.008744733476\\
4	0.0088636268\\
5	0.008961177202\\
6	0.00841621748199999\\
7	0.008117016504\\
};
\addlegendentry{CL-OMP}

\addplot [color=blue, line width=0.8pt, mark size=2.5pt, mark=triangle, mark options={solid, rotate=180, blue}]
  table[row sep=crcr]{%
1	0.017105932656\\
2	0.024724270886\\
3	0.017058457434\\
4	0.019313273872\\
5	0.019053346636\\
6	0.014956314238\\
7	0.014175403738\\
};
\addlegendentry{CL-BCD}

\addplot [color=mycolor1, dashdotted, line width=0.8pt, mark size=2.9pt, mark=+, mark options={solid, mycolor1}]
  table[row sep=crcr]{%
1	0.001361722172\\
2	0.001266432044\\
3	0.001272199288\\
4	0.001371466738\\
5	0.001387651478\\
6	0.001125294848\\
7	0.001085796162\\
};
\addlegendentry{SOMP}

\addplot [color=mycolor2, dashdotted, line width=0.8pt, mark size=2.9pt, mark=star, mark options={solid, mycolor2}]
  table[row sep=crcr]{%
1	0.00512928531\\
2	0.00474454694\\
3	0.004307116674\\
4	0.003941686906\\
5	0.00378487659\\
6	0.0032770617\\
7	0.003082790846\\
};
\addlegendentry{SNIHT}

\addplot [color=mycolor3, dashed, line width=0.8pt, mark size=2.9pt, mark=asterisk, mark options={solid, mycolor3}]
  table[row sep=crcr]{%
1	0.655958469792\\
2	0.596388165939999\\
3	0.523101783188\\
4	0.474351238754\\
5	0.427646600836\\
6	0.360559344522\\
7	0.310463910956\\
};
\addlegendentry{SAMV2}

\addplot [color=mycolor4, dashed, line width=0.8pt, mark size=2.9pt, mark=o, mark options={solid, mycolor4}]
  table[row sep=crcr]{%
1	0.644103199754\\
2	0.58363828267\\
3	0.511654864938\\
4	0.463111607076\\
5	0.416690988612\\
6	0.352848751956\\
7	0.304950702604\\
};
\addlegendentry{SBL}

\addplot [color=mycolor5, dashdotted, line width=0.8pt, mark size=2.0pt, mark=square, mark options={solid, mycolor5}]
  table[row sep=crcr]{%
1	0.644103199754\\
2	0.58363828267\\
3	0.511654864938\\
4	0.463111607076\\
5	0.416690988612\\
6	0.352848751956\\
7	0.304950702604\\
};
\addlegendentry{IAA}

\end{groupplot}
\end{tikzpicture}%

==> tikz_new/SAMV_simul2_cpu_N=32_K=4_L=32_M=64to512_NRSIM=500_GaussianS=1_04-Jun-2024.tex <==
\definecolor{mycolor1}{rgb}{0.26600,0.27400,0.28800}%
\definecolor{mycolor2}{rgb}{0.00784,0.31373,0.26275}%
\definecolor{mycolor3}{rgb}{0.46600,0.67400,0.18800}%
\definecolor{mycolor4}{rgb}{0.54510,0.50196,0.00000}%
\definecolor{mycolor5}{rgb}{0.49412,0.11765,0.61176}%
%
\begin{tikzpicture}
\begin{groupplot}[group style={group size=4 by 1,horizontal sep=0.965cm,vertical sep=0.27cm}]

\nextgroupplot[
width=0.55\columnwidth,
height=5.0cm,
tick label style={font=\scriptsize} , 
title style={font=\footnotesize},
xticklabel=\empty,
scale only axis,
xmin=1,
xmax=7,
xlabel style={font=\color{white!15!black}},
xlabel={SNR},
ymin=0.000403015136,
ymax=0.070292719806,
ylabel style={font=\color{white!15!black}},
ylabel={running time [s]},
axis background/.style={fill=white},
title style={font=\footnotesize},
title={$M=64$},
axis x line*=bottom,
axis y line*=left,
xmajorgrids,
ymajorgrids,
yticklabel=\pgfkeys{/pgf/number format/.cd,fixed,precision=1,zerofill}\pgfmathprintnumber{\tick}, 
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=red, line width=0.8pt, mark size=2.5pt, mark=triangle, mark options={solid, rotate=90, red}]
  table[row sep=crcr]{%
1	0.001572204848\\
2	0.001472969142\\
3	0.001401481024\\
4	0.001410442568\\
5	0.001399221714\\
6	0.001394152828\\
7	0.00142186899\\
};
%\addlegendentry{CL-OMP}

\addplot [color=blue, line width=0.8pt, mark size=2.5pt, mark=triangle, mark options={solid, rotate=180, blue}]
  table[row sep=crcr]{%
1	0.00327969758\\
2	0.0027029446\\
3	0.00221146073\\
4	0.002458671574\\
5	0.002104109202\\
6	0.002051409784\\
7	0.002133583824\\
};
%\addlegendentry{CL-BCD}

\addplot [color=mycolor1, dashdotted, line width=0.8pt, mark size=2.5pt, mark=+, mark options={solid, mycolor1}]
  table[row sep=crcr]{%
1	0.000481686861999999\\
2	0.000433755426\\
3	0.000413055076\\
4	0.000416471176\\
5	0.000409720796\\
6	0.000403015136\\
7	0.000420798676\\
};
%\addlegendentry{SOMP}

\addplot [color=mycolor2, dashdotted, line width=0.8pt, mark size=2.5pt, mark=star, mark options={solid, mycolor2}]
  table[row sep=crcr]{%
1	0.002024821878\\
2	0.001750336918\\
3	0.001583851204\\
4	0.001486633576\\
5	0.001410578578\\
6	0.001356577204\\
7	0.001363017484\\
};
%\addlegendentry{SNIHT}

\addplot [color=mycolor3, dashed, line width=0.8pt, mark size=2.5pt, mark=asterisk, mark options={solid, mycolor3}]
  table[row sep=crcr]{%
1	0.052652633958\\
2	0.044061513976\\
3	0.038336551638\\
4	0.034446280734\\
5	0.030929969832\\
6	0.027590328606\\
7	0.025241081672\\
};
%\addlegendentry{SAMV2}

\addplot [color=mycolor4, dashed, line width=0.8pt, mark size=2.5pt, mark=o, mark options={solid, mycolor4}]
  table[row sep=crcr]{%
1	0.070292719806\\
2	0.059714420038\\
3	0.051961893458\\
4	0.04688289367\\
5	0.041699433102\\
6	0.03741857708\\
7	0.034365286462\\
};
%\addlegendentry{SBL}

\addplot [color=mycolor5, dashdotted, line width=0.8pt, mark size=3.0pt, mark=square, mark options={solid, mycolor5}]
  table[row sep=crcr]{%
1	0.070292719806\\
2	0.059714420038\\
3	0.051961893458\\
4	0.04688289367\\
5	0.041699433102\\
6	0.03741857708\\
7	0.034365286462\\
};
%\addlegendentry{IAA}

%\end{axis}

%\nextgroupplot[
%width=0.55\columnwidth,
%height=5.0cm,
%scale only axis,
%%yticklabel=\empty,
%xticklabel=\empty,
%tick label style={font=\scriptsize} , 
%xmin=1,
%xmax=7,
%xlabel style={font=\color{white!15!black}},
%xlabel={SNR},
%ymin=0.00046017719,
%ymax=0.08525484738,
%axis background/.style={fill=white},
%title style={font=\bfseries},
%title={M=128},
%axis x line*=bottom,
%axis y line*=left,
%xmajorgrids,
%ymajorgrids,
%legend style={legend cell align=left, align=left, draw=white!15!black}
%]
%\addplot [color=red, line width=0.8pt, mark size=2.5pt, mark=triangle, mark options={solid, rotate=90, red}]
%  table[row sep=crcr]{%
%1	0.001586934004\\
%2	0.00163290726\\
%3	0.001599137318\\
%4	0.00160397379\\
%5	0.001648845488\\
%6	0.00158750731\\
%7	0.00153225088\\
%};
%\addlegendentry{CL-OMP}
%
%\addplot [color=blue, line width=0.8pt, mark size=2.5pt, mark=triangle, mark options={solid, rotate=180, blue}]
%  table[row sep=crcr]{%
%1	0.002645831138\\
%2	0.002700536986\\
%3	0.002983872736\\
%4	0.002606832972\\
%5	0.002710050906\\
%6	0.002572275436\\
%7	0.002479572396\\
%};
%\addlegendentry{CL-BCD}
%
%\addplot [color=mycolor1, dashdotted, line width=0.8pt, mark size=2.5pt, mark=+, mark options={solid, mycolor1}]
%  table[row sep=crcr]{%
%1	0.000504519928\\
%2	0.000518048128\\
%3	0.000502633682\\
%4	0.0005107388\\
%5	0.000527843152\\
%6	0.00049541856\\
%7	0.00046017719\\
%};
%\addlegendentry{SOMP}
%
%\addplot [color=mycolor2, dashdotted, line width=0.8pt, mark size=2.5pt, mark=star, mark options={solid, mycolor2}]
%  table[row sep=crcr]{%
%1	0.002700489308\\
%2	0.002622109128\\
%3	0.002360455\\
%4	0.002249314488\\
%5	0.00222455979\\
%6	0.001980366064\\
%7	0.001865217678\\
%};
%\addlegendentry{SNIHT}
%
%\addplot [color=mycolor3, dashed, line width=0.8pt, mark size=2.5pt, mark=asterisk, mark options={solid, mycolor3}]
%  table[row sep=crcr]{%
%1	0.067846783776\\
%2	0.062657640086\\
%3	0.0535816945540001\\
%4	0.047869579614\\
%5	0.044852036512\\
%6	0.038183465038\\
%7	0.033370141342\\
%};
%\addlegendentry{SAMV2}
%
%\addplot [color=mycolor4, dashed, line width=0.8pt, mark size=2.5pt, mark=o, mark options={solid, mycolor4}]
%  table[row sep=crcr]{%
%1	0.08525484738\\
%2	0.07823119418\\
%3	0.067400634424\\
%4	0.060195752494\\
%5	0.0567106725199999\\
%6	0.0476742902499999\\
%7	0.041431444472\\
%};
%\addlegendentry{SBL}
%
%\addplot [color=mycolor5, dashdotted, line width=0.8pt, mark size=5.7pt, mark=square, mark options={solid, mycolor5}]
%  table[row sep=crcr]{%
%1	0.08525484738\\
%2	0.07823119418\\
%3	0.067400634424\\
%4	0.060195752494\\
%5	0.0567106725199999\\
%6	0.0476742902499999\\
%7	0.041431444472\\
%};
%\addlegendentry{IAA}
%
%\end{axis}

\nextgroupplot[
width=0.55\columnwidth,
height=5.0cm,
scale only axis,
%yticklabel=\empty,
xticklabel=\empty,
tick label style={font=\scriptsize} , 
xmin=1,
xmax=7,
xlabel style={font=\color{white!15!black}},
xlabel={SNR},
ymin=0.000591034582,
ymax=0.13018409924,
axis background/.style={fill=white},
title style={font=\footnotesize},
title={$M=256$},
axis x line*=bottom,
axis y line*=left,
xmajorgrids,
ymajorgrids,
yticklabel=\pgfkeys{/pgf/number format/.cd,fixed,precision=2,zerofill}\pgfmathprintnumber{\tick}, 
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=red, line width=0.8pt, mark size=2.9pt, mark=triangle, mark options={solid, rotate=90, red}]
  table[row sep=crcr]{%
1	0.001918635924\\
2	0.001854620318\\
3	0.001851362058\\
4	0.001871881378\\
5	0.001909721852\\
6	0.00190856054\\
7	0.002019350328\\
};
%\addlegendentry{CL-OMP}

\addplot [color=blue, line width=0.8pt, mark size=2.9pt, mark=triangle, mark options={solid, rotate=180, blue}]
  table[row sep=crcr]{%
1	0.00344108895\\
2	0.004272347986\\
3	0.00333792369\\
4	0.003407402824\\
5	0.003481620832\\
6	0.003446297208\\
7	0.003762018164\\
};
%\addlegendentry{CL-BCD}

\addplot [color=mycolor1, dashdotted, line width=0.8pt, mark size=2.5pt, mark=+, mark options={solid, mycolor1}]
  table[row sep=crcr]{%
1	0.000632915716000001\\
2	0.000592093354\\
3	0.000592764814\\
4	0.000591034582\\
5	0.000630338958\\
6	0.000617934995999999\\
7	0.000700045712\\
};
%\addlegendentry{SOMP}

\addplot [color=mycolor2, dashdotted, line width=0.8pt, mark size=2.5pt, mark=star, mark options={solid, mycolor2}]
  table[row sep=crcr]{%
1	0.004591928434\\
2	0.004098435024\\
3	0.003778800006\\
4	0.003478487678\\
5	0.003322719864\\
6	0.00318692104\\
7	0.003542744624\\
};
%\addlegendentry{SNIHT}

\addplot [color=mycolor3, dashed, line width=0.8pt, mark size=2.5pt, mark=asterisk, mark options={solid, mycolor3}]
  table[row sep=crcr]{%
1	0.106365461856\\
2	0.090837112218\\
3	0.0810502112279999\\
4	0.073221080568\\
5	0.0683611962100001\\
6	0.061203749344\\
7	0.061872510628\\
};
%\addlegendentry{SAMV2}

\addplot [color=mycolor4, dashed, line width=0.8pt, mark size=2.5pt, mark=o, mark options={solid, mycolor4}]
  table[row sep=crcr]{%
1	0.13018409924\\
2	0.111026678628\\
3	0.098538470726\\
4	0.0888345531780001\\
5	0.0832884704679999\\
6	0.07422396939\\
7	0.076679315438\\
};
%\addlegendentry{SBL}

\addplot [color=mycolor5, dashdotted, line width=0.8pt, mark size=3.0pt, mark=square, mark options={solid, mycolor5}]
  table[row sep=crcr]{%
1	0.13018409924\\
2	0.111026678628\\
3	0.098538470726\\
4	0.0888345531780001\\
5	0.0832884704679999\\
6	0.07422396939\\
7	0.076679315438\\
};
%\addlegendentry{IAA}

%\end{axis}

\nextgroupplot[
width=0.55\columnwidth,
height=5.0cm,
scale only axis,
%yticklabel=\empty,
xticklabel=\empty,
tick label style={font=\scriptsize} , 
xmin=1,
xmax=7,
xlabel style={font=\color{white!15!black}},
xlabel={SNR},
ymin=0.000844874374,
ymax=0.222555002342,
axis background/.style={fill=white},
%title style={font=\bfseries},
title style={font=\footnotesize},
title={$M=512$},
axis x line*=bottom,
axis y line*=left,
xmajorgrids,
ymajorgrids,
yticklabel=\pgfkeys{/pgf/number format/.cd,fixed,precision=2,zerofill}\pgfmathprintnumber{\tick}, 
%legend style={legend cell align=left, align=left, draw=white!15!black}
legend style={at={(0.4,0.6)}, legend cell align=left, align=left, draw=white!15!black,font=\scriptsize} % 
]
\addplot [color=red, line width=0.8pt, mark size=3.0pt, mark=triangle, mark options={solid, rotate=90, red}]
  table[row sep=crcr]{%
1	0.002379252438\\
2	0.002349015216\\
3	0.00236361743\\
4	0.002392963436\\
5	0.002403007686\\
6	0.0024961001\\
7	0.00243256348\\
};
\addlegendentry{CL-OMP}

\addplot [color=blue, line width=0.8pt, mark size=3.0pt, mark=triangle, mark options={solid, rotate=180, blue}]
  table[row sep=crcr]{%
1	0.004745818034\\
2	0.005268392092\\
3	0.004641755406\\
4	0.004685163862\\
5	0.004746936922\\
6	0.004993930626\\
7	0.004809210302\\
};
\addlegendentry{CL-BCD}

\addplot [color=mycolor1, dashdotted, line width=0.8pt, mark size=2.5pt, mark=+, mark options={solid, mycolor1}]
  table[row sep=crcr]{%
1	0.000877999932\\
2	0.000847470002\\
3	0.000844874374\\
4	0.000854487847999999\\
5	0.00086588707\\
6	0.000919253597999999\\
7	0.00087233167\\
};
\addlegendentry{SOMP}

\addplot [color=mycolor2, dashdotted, line width=0.8pt, mark size=2.5pt, mark=star, mark options={solid, mycolor2}]
  table[row sep=crcr]{%
1	0.00811422024200001\\
2	0.007214023488\\
3	0.006776622464\\
4	0.005952626834\\
5	0.005617724718\\
6	0.005567896424\\
7	0.005098542452\\
};
\addlegendentry{SNIHT}

\addplot [color=mycolor3, dashed, line width=0.8pt, mark size=2.5pt, mark=asterisk, mark options={solid, mycolor3}]
  table[row sep=crcr]{%
1	0.177485383872\\
2	0.15387025227\\
3	0.137995772944\\
4	0.125988329108\\
5	0.115680137386\\
6	0.111146628422\\
7	0.0967823130600001\\
};
\addlegendentry{SAMV2}

\addplot [color=mycolor4, dashed, line width=0.8pt, mark size=2.5pt, mark=o, mark options={solid, mycolor4}]
  table[row sep=crcr]{%
1	0.222555002342\\
2	0.194527252912\\
3	0.172971662518\\
4	0.156682091222\\
5	0.142094038394\\
6	0.132964367274\\
7	0.115930773674\\
};
\addlegendentry{SBL}

\addplot [color=mycolor5, dashdotted, line width=0.8pt, mark size=3.0pt, mark=square, mark options={solid, mycolor5}]
  table[row sep=crcr]{%
1	0.222555002342\\
2	0.194527252912\\
3	0.172971662518\\
4	0.156682091222\\
5	0.142094038394\\
6	0.132964367274\\
7	0.115930773674\\
};
\addlegendentry{IAA}
\end{groupplot}

%\end{axis}
\end{tikzpicture}%
